SCARVA: Interpretable Agentic Reasoning in Software Supply-Chain Analysis

Complex applications may inherit security vulnerabilities from their dependencies, though a vulnerable dependency does not necessarily endanger the application. Existing tools flag dependencies associated with public vulnerabilities, and more advanced ones analyze the call graph to assess whether the vulnerable code is reachable. However, these approaches are limited to specific programming languages and ecosystems. LLM agents are promising candidates for this task, yet they hallucinate, take shortcuts, and reward hack. As these behaviors are opaque, the agents' conclusions may not be trusted. We present SCARVA a framework designed to produce interpretable reports. SCARVA combines advanced agent reasoning with an evidence-collection methodology that assesses the agent's analysis and improves its trustworthiness. Specifically, the ANALYST performs a software security assessment while SCARVA records every tool call, file access, and web request. Then, one or more independent JUDGE agents inspect the ANALYST's result and produce an evidence-backed report. We evaluate SCARVA on 54 manually curated cases, balanced across exploitable, non-exploitable, and vulnerability-free projects, using both open-weight and frontier models. The best ANALYST model, Qwen 3.8, reaches 82% balanced accuracy and surpasses the evaluated proprietary models. Human annotation validates the JUDGE findings: Claude Opus 5.5 performs best, agreeing with annotators in 94% of claim checks. Finally, we discuss the most common failure modes of agents on supply-chain vulnerability assessment.

==> data_struct.tikz.tex <==
% PDFLaTeX-compatible TikZ picture, same style and helpers as design.tikz.tex.
% Data structures exchanged between Analyst, Assessment, Judge and Judge Report.
% Include with: \resizebox{\columnwidth}{!}{\input{images/data_struct.tikz.tex}}
\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}

\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
% \bullets{x}{y}{size}{lines}: left-aligned list anchored at its north-west corner.
\newcommand{\bullets}[4]{\node[anchor=north west,font=\fontsize{#3}{\dimexpr #3pt * 125 / 100\relax}\selectfont,text=navy,align=left] at (#1,#2) {#4};}
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
\newcommand{\flow}[4]{\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (#1,#2)--(#3,#4);}

\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (10,10) rectangle (1410,630);
\fill[white] (10,10) rectangle (1410,630);

% Analyst.
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (20,230) rectangle (180,410);
\draw[blue,line width=1.6bp,rounded corners=7bp] (20,230) rectangle (180,410);
\placecircnum{20}{263}{1}
\robot{100}{290}
\boldtxt{100}{352}{29}{navy}{Analyst}

\flow{180}{320}{230}{320}

% Assessment.
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (230,20) rectangle (670,598);
\draw[purple,line width=1.6bp,rounded corners=7bp] (230,20) rectangle (670,598);
\placecircnum{230}{53}{2}
\boldtxt{450}{55}{26}{navy}{Assessment}
% Analysis Output.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,90) rectangle (650,235);
\filelines{287}{125}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,125) {Analysis Output};
\bullets{275}{155}{18}{\textbullet~Verdict: A / P / N\\\textbullet~Proof of Concept (PoC)\\\textbullet~Exploitation chain}
% Monitor.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,248) rectangle (650,432);
\terminalicon{287}{282}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,282) {Monitor};
\bullets{275}{308}{18}{Tools used: bash, web, file access\\\textbullet~Type: bash / web / file\\\textbullet~Command\\\textbullet~Input\\\textbullet~Output}
% Session.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,444) rectangle (650,574);
\database{287}{478}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,478) {Session};
\node[anchor=north west,text width=360bp,font=\fontsize{18}{22}\selectfont,text=navy,align=left] at (275,515)
  {All messages exchanged between the provider (LLM) and the harness (agent)};

% Assessment-to-Judge flow: the three artefacts are merged into one input.
\draw[blueDark,line width=2bp] (650,162)--(705,162)--(705,509)--(650,509);
\draw[blueDark,line width=2bp] (650,335)--(705,335);
\flow{705}{320}{760}{320}

% Judge.
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (760,230) rectangle (920,410);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (760,230) rectangle (920,410);
\placecircnum{760}{263}{3}
\robot{840}{290}
\boldtxt{840}{352}{29}{navy}{Judge}

\flow{920}{320}{1000}{320}

% Judge Report.
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (1000,20) rectangle (1400,620);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (1000,20) rectangle (1400,620);
\placecircnum{1000}{53}{4}
\boldtxt{1200}{55}{26}{navy}{Judge Report}
\tikzset{rcard/.style={fill=white,draw=yellow!40!black!45,line width=1.2bp,rounded corners=12bp}}
% Verdict.
\draw[rcard] (1020,90) rectangle (1380,150);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,120) {Verdict: A / P / N};
% Dimensions.
\draw[rcard] (1020,165) rectangle (1380,305);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,195) {Assessed Dimensions:};
\node[anchor=north west,font=\fontsize{18}{22.5}\selectfont,align=left] at (1040,225)
  {{\color{redLine}\textbullet~0: Fail}\\{\color{orange!70!black}\textbullet~1: OK}\\{\color{greenLine}\textbullet~2: Success}};
% Claims Check.
\draw[rcard] (1020,345) rectangle (1290,450);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,370) {Claims Check};
\draw[blueDark,line width=2bp] (1290,397)--(1335,397);
\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (1335,397)--(1335,307);
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1342,345) {explains};
\node[anchor=north west,text width=235bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1040,388) {Verified against the PoC and the exploitation chain};`'
% Recommendation.
\flow{1155}{450}{1155}{515}
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1165,483) {synthesize};
\draw[rcard] (1020,515) rectangle (1380,595);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,540) {Recommendation};
\node[anchor=north west,text width=320bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1040,558) {To improve the Analyst's performance};

\end{tikzpicture}
\endgroup

\endgroup


==> design.tikz.tex <==
% PDFLaTeX-compatible TikZ picture using external PNG assets.
% Generic icons are loaded from images/icons/ and brand logos from images/logos/ relative to main.tex.
% In your DOCUMENT PREAMBLE:
%   \usepackage[T1]{fontenc}
%   \usepackage{roboto,graphicx,tikz,import}
%   \usetikzlibrary{arrows.meta,calc,shapes.geometric,positioning,decorations.pathreplacing}
% Include with: \resizebox{\textwidth}{!}{\input{images/design.tikz.tex}}
% IMPORTANT: paths now support direct \input from a root-level main.tex.
% This group prevents the figure's macros from leaking into your document.
\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}
\definecolor{greenPale}{HTML}{F1FFF3}
\definecolor{claude}{HTML}{F35130}
\definecolor{codex}{HTML}{5477F5}
\definecolor{gem}{HTML}{6031F5}

% Coordinate system follows the supplied 1448-by-846 image, with Y downward.
\newcommand{\T}[5][]{\node[anchor=center,align=center,text=#4,font=\fontsize{#3}{#3}\selectfont,#1] at (#2) {#5};}
% Convenient text macros: \txt{x}{y}{size}{color}{content}
\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\roundbox}[7]{\draw[rounded corners=#5 bp,draw=#6,line width=#7 bp,fill=#4] (#1,#2) rectangle (#3);}
% External asset helpers. Generic icons are loaded from icons/ and
% brand logos are loaded from logos/ relative to this file.
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\extlogo}[5]{%
  \pgfmathsetmacro{\logoWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\logoWidthBp bp]{logo_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\fileicon}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecode}[3]{\exticon{file-code}{#1}{#2}{42}{#3}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecheck}[3]{\exticon{file-check}{#1}{#2}{42}{#3}}
\newcommand{\folder}[3]{\exticon{folder}{#1}{#2}{46}{#3}}
\newcommand{\virus}[2]{\exticon{bug}{#1}{#2}{52}{1}}
\newcommand{\globe}[3]{\exticon{globe}{#1}{#2}{44}{#3}}
\newcommand{\codeglyph}[3]{\exticon{code}{#1}{#2}{48}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\gear}[3]{\exticon{settings}{#1}{#2}{49}{#3}}
\newcommand{\codexlogo}[3]{\extlogo{codex}{#1}{#2}{42}{#3}}
\newcommand{\claudelogo}[3]{\extlogo{claude}{#1}{#2}{42}{#3}}
\newcommand{\openailogo}[3]{\extlogo{openai}{#1}{#2}{46}{#3}}
\newcommand{\anthropiclogo}[3]{\extlogo{anthropic}{#1}{#2}{43}{#3}}
\newcommand{\googlelogo}[3]{\extlogo{google}{#1}{#2}{44}{#3}}
\newcommand{\gemlogo}[3]{\extlogo{qwen}{#1}{#2}{46}{#3}}
\newcommand{\docker}[2]{\extlogo{docker}{#1}{#2}{82}{1}}

% Figure-local circled role marker. Matching inline command is \designcircnum
% and must be defined in your document preamble (see design-circnum.tex).
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
\newcommand{\reportfile}[6]{%
  \shade[top color=white,bottom color=yellow!8] (660,#1) -- (776,#1) -- (790,#1+14) -- (790,#2) -- (660,#2) -- cycle;
  \draw[draw=yellow!35!black,line width=1.2bp,line join=round] (660,#1) -- (776,#1) -- (790,#1+14) -- (790,#2) -- (660,#2) -- cycle;
  \draw[fill=yellow!25,draw=yellow!35!black,line width=1bp,line join=round] (776,#1) -- (776,#1+14) -- (790,#1+14) -- cycle;
  #3%
  \boldtxt{725}{#2-14}{17}{#4}{#5}%
}
\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (105,8) rectangle (1343,655);
\fill[white] (105,8) rectangle (1343,655);

% Dataset Entry.
\begin{scope}[xshift=87bp]
\shade[rounded corners=7bp,top color=gray!6,bottom color=gray!3] (20,81) rectangle (247,653);
\draw[blueDark,line width=1.5bp,rounded corners=7bp] (20,81) rectangle (247,653);
\boldtxt{133}{117}{28}{ink}{Dataset Entry}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,153) rectangle (237,295);
\filecode{68}{199}{1.04}
\boldtxt{163}{198}{19}{navy}{Target Project\\Source Code}
\folder{65}{260}{.85}
\txt{143}{259}{25}{navy}{nginx/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,311) rectangle (237,456);
\filelines{68}{354}{1.04}
\node[font=\bfseries\fontsize{18}{21}\selectfont,align=center,text=navy] at (164,356) {Vuln. Library\\Source Code};
\folder{65}{421}{.85}
\txt{153}{422}{24}{navy}{openssl/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,470) rectangle (237,624);
\virus{68}{517}
\boldtxt{160}{517}{19}{navy}{Vulnerability\\Information}
\shade[rounded corners=8bp,left color=blue!8,right color=purple!11] (39,563) rectangle (229,610);
\draw[rounded corners=8bp,blue!18,line width=1bp] (39,563) rectangle (229,610);
\boldtxt{134}{586}{23}{navy}{CVE-2014-0160}
\end{scope}
\end{scope}

% Analyst 1.
\begin{scope}[xshift=159bp]
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (239,81) rectangle (458,653);
\draw[blue,line width=1.6bp,rounded corners=7bp] (239,81) rectangle (458,653);
\placecircnum{239}{114}{1}
\robot{348}{141}
\boldtxt{348}{193}{29}{navy}{Analyst}
\draw[orange!80!black,line width=1.4bp,dash pattern=on 6bp off 3bp,rounded corners=12bp,fill=orange!6] (247,214) rectangle (450,642);
\boldtxt{348}{231}{19}{orange!60!black}{Monitor}
\begin{scope}[yshift=6bp]
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,250) rectangle (433,450);
\boldtxt{348}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (269,293) rectangle (344,381);
\codexlogo{307}{322}{1.03}
\txt{307}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (350,293) rectangle (426,381);
\claudelogo{388}{322}{1.04}
\txt{388}{361}{22}{navy}{Claude}
\openailogo{289}{418}{.68}
\anthropiclogo{331}{418}{.80}
\googlelogo{371}{418}{.58}
\gemlogo{408}{418}{.61}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,459) rectangle (433,637);
\boldtxt{348}{480}{21}{navy}{Capabilities}
\globe{306}{535}{1.03}
\codeglyph{304}{597}{.81}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,600) {Code\\Analysis};
\end{scope}
\end{scope}

% Assessment.
\begin{scope}
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (681,81) rectangle (837,653);
\draw[purple,line width=1.6bp,rounded corners=7bp] (681,81) rectangle (837,653);
\placecircnum{681}{114}{2}
\boldtxt{759}{151}{26}{navy}{Assessment}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,196) rectangle (824,328);
\filelines{759}{226}{.9}
\boldtxt{759}{270}{16}{navy}{Analyst Output}
\txt{759}{303}{14}{navy}{JSON, notes, PoC}
\end{scope}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,340) rectangle (824,472);
\terminalicon{759}{370}{.9}
\boldtxt{759}{414}{16}{navy}{Monitoring}
\txt{759}{447}{14}{navy}{Session log, calls}
\end{scope}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,484) rectangle (824,616);
\shield{759}{514}{.9}
\boldtxt{759}{558}{16}{navy}{Evidence Check}
\txt{759}{590}{14}{navy}{Claims vs. activity}
\end{scope}
\end{scope}

% Judge 1.
\begin{scope}[xshift=466bp]
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (451,81) rectangle (639,653);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (451,81) rectangle (639,653);
\placecircnum{451}{114}{3}
\robot{545}{141}
\boldtxt{545}{193}{29}{navy}{Judge}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,250) rectangle (630,450);
\boldtxt{545}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (463,293) rectangle (538,381);
\codexlogo{501}{322}{1.03}
\txt{501}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (548,293) rectangle (624,381);
\claudelogo{586}{322}{1.04}
\txt{586}{361}{22}{navy}{Claude}
\openailogo{483}{418}{.68}
\anthropiclogo{527}{418}{.80}
\googlelogo{567}{418}{.58}
\gemlogo{606}{418}{.61}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,459) rectangle (630,637);
\boldtxt{545}{480}{21}{navy}{Capabilities}
\globe{500}{535}{1.03}
\filecheck{497}{597}{.88}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,600) {Evaluation\\\& Scoring};
\end{scope}

% Judgment Reports.
\begin{scope}[xshift=538bp]
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (647,81) rectangle (803,653);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (647,81) rectangle (803,653);
\placecircnum{647}{114}{4}
\boldtxt{725}{151}{26}{navy}{Judgement\\Reports}
\newcommand{\fp}{(660,259) -- (762,259) -- (790,287) -- (790,569) -- (660,569) -- cycle}
\shade[top color=white,bottom color=yellow!5,line join=round] \fp;
\draw[yellow!35!black,line width=1.2bp,line join=round] \fp;
\draw[fill=yellow!25,draw=yellow!35!black,line width=1bp,line join=round] (762,259) -- (762,287) -- (790,287) -- cycle;
\boldtxt{725}{318}{21}{redLine}{Vulnerable}
\txt{725}{349}{16}{navy}{or}
\boldtxt{725}{393}{21}{greenLine}{Not\\vulnerable}
\draw[yellow!35!black,line width=.9bp] (672,437) -- (778,437);
\foreach \yy/\ww in {469/106,497/94,525/106,553/70}{
  \draw[navy!35,line width=3bp,line cap=round] (672,\yy) -- ++(\ww,0);
}
\end{scope}

% Stage-to-stage flow arrows.
\foreach \xa/\xb in {334/398,617/681,837/917}{
  \draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (\xa,367)--(\xb,367);
}
% Single Judge-to-Report arrow, aligned to the report file.
\foreach \yy in {367}{
  \draw[blueDark,line width=2bp,-{Triangle[length=9bp,width=9bp]}] (1105,\yy)--(1185,\yy);
}
% Multiple-iteration feedback from Judgment Reports to Analyst.
\draw[greenLine,line width=2.4bp,rounded corners=16bp]
  (1263,81) -- (1263,36) -- (507,36) -- (507,70);
% Arrow tip drawn by hand: the picture's flipped y-axis mirrors PGF tips vertically.
\fill[greenLine] (507,81) -- (500,68) -- (514,68) -- cycle;
\boldtxt{885}{20}{20}{greenLine}{Multiple Iterations}

% Analyst 2.
% \begin{scope}
% \shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (811,81) rectangle (1003,653);
% \draw[blue,line width=1.6bp,rounded corners=7bp] (811,81) rectangle (1003,653);
% \placecircnum{840}{114}{1}
% \robot{907}{141}
% \boldtxt{907}{193}{29}{navy}{Analyst}
% \txt{907}{225}{25}{navy}{(Iteration 2)}
% \draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (820,250) rectangle (993,450);
% \boldtxt{907}{274}{21}{navy}{Harness}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (824,293) rectangle (899,381);
% \codexlogo{862}{322}{1.03}
% \txt{862}{361}{22}{navy}{Codex}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (910,293) rectangle (986,381);
% \claudelogo{948}{322}{1.04}
% \txt{948}{361}{22}{navy}{Claude}
% \openailogo{848}{418}{.68}
% \anthropiclogo{889}{418}{.80}
% \googlelogo{930}{418}{.58}
% \gemlogo{972}{418}{.61}
% \draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (820,459) rectangle (993,637);
% \boldtxt{907}{480}{21}{navy}{Capabilities}
% \globe{861}{535}{1.03}
% \codeglyph{860}{597}{.81}
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (908,534) {Web\\Search};
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (908,600) {Code\\Analysis};
% \end{scope}

% Judge 2.
% \begin{scope}
% \shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (1011,81) rectangle (1211,653);
% \draw[redLine,line width=1.6bp,rounded corners=7bp] (1011,81) rectangle (1211,653);
% \placecircnum{1040}{114}{2}
% \robot{1109}{141}
% \boldtxt{1109}{193}{29}{navy}{Judge}
% \txt{1109}{225}{25}{navy}{(Iteration 2)}
% \draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (1020,250) rectangle (1201,450);
% \boldtxt{1110}{274}{21}{navy}{Harness}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (1023,293) rectangle (1098,381);
% \codexlogo{1061}{322}{1.03}
% \txt{1061}{361}{22}{navy}{Codex}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (1116,293) rectangle (1192,381);
% \claudelogo{1154}{322}{1.04}
% \txt{1154}{361}{22}{navy}{Claude}
% \openailogo{1047}{418}{.68}
% \anthropiclogo{1090}{418}{.80}
% \googlelogo{1130}{418}{.58}
% \gemlogo{1173}{418}{.61}
% \draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (1020,459) rectangle (1201,637);
% \boldtxt{1110}{480}{21}{navy}{Capabilities}
% \globe{1063}{535}{1.03}
% \filecheck{1060}{597}{.88}
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (1112,534) {Web\\Search};
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (1112,600) {Evaluation\\& Scoring};
% \end{scope}

% Results.
% \begin{scope}
% \shade[rounded corners=7bp,top color=green!6,bottom color=green!3] (1220,81) rectangle (1429,653);
% \draw[greenLine,line width=1.5bp,rounded corners=7bp] (1220,81) rectangle (1429,653);
% \boldtxt{1324}{117}{29}{ink}{Results}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,153) rectangle (1420,314);
% \filelines{1326}{201}{1.11}
% \boldtxt{1326}{270}{25}{navy}{Analysis\\Artefacts}
% \end{scope}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,327) rectangle (1420,486);
% \filelines{1326}{373}{1.11}
% \boldtxt{1326}{439}{25}{navy}{Judgement\\Reports}
% \end{scope}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,496) rectangle (1420,639);
% \shield{1326}{534}{1.14}
% \boldtxt{1326}{608}{25}{navy}{Final\\Assessment}
% \end{scope}
% \end{scope}

% Docker.
% \begin{scope}
% \shade[rounded corners=7bp,top color=purple!6,bottom color=purple!12] (20,720) rectangle (1429,832);
% \draw[purple!65,line width=1.4bp,rounded corners=7bp] (20,720) rectangle (1429,832);
% \shade[rounded corners=8bp,top color=purple!5,bottom color=purple!4] (29,741) rectangle (1419,817);
% \draw[rounded corners=8bp,draw=purple!23,line width=1bp] (29,741) rectangle (1419,817);
% % Vertical separators.
% \foreach \xx in {272,485,698,942,1188}{\draw[blueDark!47,line width=.9bp] (\xx,752)--(\xx,808);}
% % Docker header / resource icon items.
% \docker{90}{774}
% \boldtxt{188}{770}{20}{navy}{Docker}
% \boldtxt{188}{797}{20}{navy}{Environment}
% \filelines{327}{781}{1.00}
% \txt{410}{781}{19}{navy}{Task\\Definition}
% \terminalicon{545}{780}{1.02}
% \txt{624}{781}{19}{navy}{Isolated\\Runtime}
% \database{760}{780}{1.04}
% \txt{854}{781}{19}{navy}{Mounted\\Repositories}
% \gear{997}{779}{1.04}
% \txt{1090}{781}{19}{navy}{Tools \&\\MCP Servers}
% \filelines{1245}{779}{1.00}
% \txt{1353}{780}{19}{navy}{Configuration}
% \end{scope}

% % Four dashed vertical arrows from Docker Environment to agent boxes.
% \foreach \xx in {348,545,906,1109}{
%   \draw[blueDark,line width=2bp,dash pattern=on 7bp off 5bp,-{Triangle[length=11bp,width=11bp]}] (\xx,720)--(\xx,655);
% }
% % Cross-column pipeline arrows, drawn above panel borders.
% \foreach \xa/\xb in {240/257,435/453,631/649,795/813,998/1013,1207/1223}{
%   \draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (\xa,367)--(\xb,367);
% }

\end{tikzpicture}
\endgroup

\endgroup


==> design_datastruct.tikz.tex <==
% Merge of design.tikz.tex (pipeline) and data_struct.tikz.tex (data structures).
% Include with: \resizebox{\textwidth}{!}{\input{images/design_datastruct.tikz.tex}}

\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}
\definecolor{amberLine}{HTML}{F2B705}
\definecolor{amberDark}{HTML}{B58900}
\definecolor{greenPale}{HTML}{F1FFF3}
\definecolor{claude}{HTML}{F35130}
\definecolor{codex}{HTML}{5477F5}
\definecolor{gem}{HTML}{6031F5}

% Coordinate system follows the supplied 1448-by-846 image, with Y downward.
\newcommand{\T}[5][]{\node[anchor=center,align=center,text=#4,font=\fontsize{#3}{#3}\selectfont,#1] at (#2) {#5};}
% Convenient text macros: \txt{x}{y}{size}{color}{content}
\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\roundbox}[7]{\draw[rounded corners=#5 bp,draw=#6,line width=#7 bp,fill=#4] (#1,#2) rectangle (#3);}
% External asset helpers. Generic icons are loaded from icons/ and
% brand logos are loaded from logos/ relative to this file.
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\extlogo}[5]{%
  \pgfmathsetmacro{\logoWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\logoWidthBp bp]{logo_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\fileicon}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecode}[3]{\exticon{file-code}{#1}{#2}{42}{#3}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecheck}[3]{\exticon{file-check}{#1}{#2}{42}{#3}}
\newcommand{\folder}[3]{\exticon{folder}{#1}{#2}{46}{#3}}
\newcommand{\virus}[2]{\exticon{bug}{#1}{#2}{52}{1}}
\newcommand{\globe}[3]{\exticon{globe}{#1}{#2}{44}{#3}}
\newcommand{\codeglyph}[3]{\exticon{code}{#1}{#2}{48}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\gear}[3]{\exticon{settings}{#1}{#2}{49}{#3}}
\newcommand{\codexlogo}[3]{\extlogo{codex}{#1}{#2}{42}{#3}}
\newcommand{\claudelogo}[3]{\extlogo{claude}{#1}{#2}{42}{#3}}
\newcommand{\openailogo}[3]{\extlogo{openai}{#1}{#2}{46}{#3}}
\newcommand{\anthropiclogo}[3]{\extlogo{anthropic}{#1}{#2}{43}{#3}}
\newcommand{\googlelogo}[3]{\extlogo{google}{#1}{#2}{44}{#3}}
\newcommand{\gemlogo}[3]{\extlogo{qwen}{#1}{#2}{46}{#3}}
\newcommand{\docker}[2]{\extlogo{docker}{#1}{#2}{82}{1}}
% Figure-local circled role marker. Matching inline command is \designcircnum
% and must be defined in your document preamble (see design-circnum.tex).
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
% \bullets{x}{y}{size}{lines}: left-aligned list anchored at its north-west corner.
\newcommand{\bullets}[4]{\node[anchor=north west,font=\fontsize{#3}{\dimexpr #3pt * 125 / 100\relax}\selectfont,text=navy,align=left] at (#1,#2) {#4};}
\newcommand{\flow}[4]{\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (#1,#2)--(#3,#4);}
\newcommand{\hdr}[3]{\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (#1,#2) {#3};}
\tikzset{rcard/.style={fill=white,draw=yellow!40!black!45,line width=1.2bp,rounded corners=12bp}}
\tikzset{acard/.style={fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp}}

\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (105,8) rectangle (1712,660);
\fill[white] (105,8) rectangle (1712,660);
% Dataset Entry.
\begin{scope}[xshift=87bp]
\shade[rounded corners=7bp,top color=gray!6,bottom color=gray!3] (20,81) rectangle (247,653);
\draw[blueDark,line width=1.5bp,rounded corners=7bp] (20,81) rectangle (247,653);
\boldtxt{133}{117}{28}{ink}{Dataset Entry}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,153) rectangle (237,295);
\filecode{68}{199}{1.04}
\boldtxt{163}{198}{19}{navy}{Target Project\\Source Code}
\folder{65}{260}{.85}
\txt{143}{259}{25}{navy}{nginx/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,311) rectangle (237,456);
\filelines{68}{354}{1.04}
\node[font=\bfseries\fontsize{18}{21}\selectfont,align=center,text=navy] at (164,356) {Vuln. Library\\Source Code};
\folder{65}{421}{.85}
\txt{153}{422}{24}{navy}{openssl/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,470) rectangle (237,624);
\virus{68}{517}
\boldtxt{160}{517}{19}{navy}{Vulnerability\\Information}
\shade[rounded corners=8bp,left color=blue!8,right color=purple!11] (39,563) rectangle (229,610);
\draw[rounded corners=8bp,blue!18,line width=1bp] (39,563) rectangle (229,610);
\boldtxt{134}{586}{23}{navy}{CVE-2014-0160}
\end{scope}
\end{scope}

% Analyst 1.
\begin{scope}[xshift=159bp]
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (239,81) rectangle (458,653);
\draw[blue,line width=1.6bp,rounded corners=7bp] (239,81) rectangle (458,653);
\placecircnum{239}{114}{1}
\robot{348}{141}
\boldtxt{348}{193}{29}{navy}{\analyst}
\draw[orange!80!black,line width=1.4bp,dash pattern=on 6bp off 3bp,rounded corners=12bp,fill=orange!6] (247,214) rectangle (450,642);
\boldtxt{348}{231}{19}{orange!60!black}{Monitor}
\begin{scope}[yshift=6bp]
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,250) rectangle (433,450);
\boldtxt{348}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (269,293) rectangle (344,381);
\codexlogo{307}{322}{1.03}
\txt{307}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (350,293) rectangle (426,381);
\claudelogo{388}{322}{1.04}
\txt{388}{361}{22}{navy}{Claude}
\openailogo{289}{418}{.68}
\anthropiclogo{331}{418}{.80}
\googlelogo{371}{418}{.58}
\gemlogo{408}{418}{.61}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,459) rectangle (433,637);
\boldtxt{348}{480}{21}{navy}{Capabilities}
\globe{306}{535}{1.03}
\codeglyph{304}{597}{.81}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,600) {Code\\Analysis};
\end{scope}
\end{scope}

% Judge 1.
\begin{scope}[xshift=649bp]
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (451,81) rectangle (639,653);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (451,81) rectangle (639,653);
\placecircnum{451}{114}{3}
\robot{545}{141}
\boldtxt{545}{193}{29}{navy}{\judge}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,250) rectangle (630,450);
\boldtxt{545}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (463,293) rectangle (538,381);
\codexlogo{501}{322}{1.03}
\txt{501}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (548,293) rectangle (624,381);
\claudelogo{586}{322}{1.04}
\txt{586}{361}{22}{navy}{Claude}
\openailogo{483}{418}{.68}
\anthropiclogo{527}{418}{.80}
\googlelogo{567}{418}{.58}
\gemlogo{606}{418}{.61}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,459) rectangle (630,637);
\boldtxt{545}{480}{21}{navy}{Capabilities}
\globe{500}{535}{1.03}
\filecheck{497}{597}{.88}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,600) {Evaluation\\\& Scoring};
\end{scope}

% Assessment (detailed).
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (681,81) rectangle (1041,653);
\draw[purple,line width=1.6bp,rounded corners=7bp] (681,81) rectangle (1041,653);
\placecircnum{681}{114}{2}
\boldtxt{861}{135}{26}{navy}{Assessment}
\draw[acard] (696,175) rectangle (1026,315);
\filelines{733}{207}{.9}
\hdr{766}{207}{Analysis Output}
\bullets{720}{237}{17}{\textbullet~Verdict: A / P / N\\\textbullet~Proof of Concept (PoC)\\\textbullet~Exploitation chain}
\draw[acard] (696,330) rectangle (1026,520);
\terminalicon{733}{362}{.9}
\hdr{766}{362}{Monitor Output}
\bullets{720}{392}{17}{Tools used: bash, web, file access\\\textbullet~Type: bash / web / file\\\textbullet~Command\\\textbullet~Input\\\textbullet~Output}
\draw[acard] (696,535) rectangle (1026,640);
\database{733}{567}{.9}
\hdr{766}{567}{Session}
\node[anchor=north west,text width=300bp,font=\fontsize{17}{21}\selectfont,text=navy,align=left] at (720,595)
  {All messages exchanged between the provider (LLM) and the harness (agent)};

% Assessment-to-Judge merge.
\draw[blueDark,line width=2bp] (1026,245)--(1065,245)--(1065,588)--(1026,588);
\draw[blueDark,line width=2bp] (1026,425)--(1065,425);
\flow{1065}{367}{1100}{367}

% Judge Report (detailed).
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (1350,81) rectangle (1700,653);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (1350,81) rectangle (1700,653);
\placecircnum{1350}{114}{4}
\boldtxt{1525}{135}{26}{navy}{Judge Report}
\draw[rcard] (1366,175) rectangle (1684,365);
\filelines{1403}{207}{.9}
\hdr{1436}{207}{Judge Output}
\bullets{1390}{237}{17}{\textbullet~Verdict: A / P / N\\\textbullet~10 Dimensions:}
% Dimension scores, each with its label: short = 0 fail (red), long = 2 success (green), medium = 1 ok (yellow).
\draw[redLine,line width=7bp,line cap=round] (1416,290)--(1456,290);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=redLine] at (1472,290) {Fail};
\draw[greenLine,line width=7bp,line cap=round] (1416,316)--(1566,316);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=greenLine] at (1582,316) {Success};
\draw[amberLine,line width=7bp,line cap=round] (1416,342)--(1511,342);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=amberDark] at (1527,342) {OK};
\draw[rcard] (1366,410) rectangle (1684,520);
\shield{1403}{442}{.9}
\hdr{1436}{442}{Claims Check}
\node[anchor=north west,text width=290bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1390,470)
  {Verified against the PoC and the\\exploitation chain};
\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (1525,410)--(1525,367);
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1535,388) {explains};
\flow{1525}{520}{1525}{565}
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1535,543) {synthesize};
\draw[rcard] (1366,565) rectangle (1684,645);
\gear{1403}{592}{.8}
\hdr{1436}{592}{Recommendation}
\node[anchor=north west,text width=290bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1390,614)
  {To improve the Analyst's performance};

% Stage-to-stage flow arrows.
\flow{334}{367}{398}{367}
\flow{617}{367}{681}{367}
\flow{1288}{367}{1350}{367}
% Multiple-iteration feedback from Judge Report to Analyst.
\draw[greenLine,line width=2.4bp,rounded corners=16bp]
  (1525,81) -- (1525,36) -- (507,36) -- (507,70);
% Arrow tip drawn by hand: the picture's flipped y-axis mirrors PGF tips vertically.
\fill[greenLine] (507,81) -- (500,68) -- (514,68) -- cycle;
\boldtxt{1016}{20}{20}{greenLine}{Multiple Iterations}

\end{tikzpicture}
\endgroup

\endgroup


==> piechart.tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  every node/.style={inner sep=0pt}
]
\definecolor{chartTrack}{HTML}{E7EBF0}
\definecolor{chartBlue}{HTML}{087EED}
\definecolor{chartTeal}{HTML}{18813D}
\definecolor{chartGold}{HTML}{B58900}
\definecolor{chartViolet}{HTML}{625CFF}
\definecolor{chartOrange}{HTML}{F35130}
\definecolor{chartGray}{HTML}{8A93A6}
\definecolor{chartBlueLight}{HTML}{5F91B3}
\definecolor{chartTealLight}{HTML}{58A197}
\definecolor{chartGoldLight}{HTML}{D7A644}
\definecolor{chartVioletLight}{HTML}{9A8CBD}
\definecolor{chartOlive}{HTML}{82914D}
\definecolor{chartGreen}{HTML}{5C8050}

\newcommand{\scarvaShareRing}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[chartTrack,line width=2.4pt] (0,0) circle[radius=#3];
    \draw[#5,line width=2.4pt,line cap=round]
      (90:#3) arc[start angle=90,end angle=#4,radius=#3];
  \end{scope}%
}
\newcommand{\scarvaPieSlice}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[fill=#7,draw=none]
      (#5:#3) arc[start angle=#5,end angle=#6,radius=#3]
      -- (#6:#4) arc[start angle=#6,end angle=#5,radius=#4]
      -- cycle;
  \end{scope}%
}
\newcommand{\scarvaBar}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[fill=#4,draw=none] (-0.13,0) rectangle (0.13,#3);
  \end{scope}%
}

\path[use as bounding box] (-8.8,0.25) rectangle (8.8,4.9);

\node[align=center,text width=3.25cm,font=\small\bfseries] at (-7,4.56)
  {PoC Artefacts};
\node[align=center,font=\tiny,text=black!65] at (-7,4.17)
  {n = 18 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (-3.5,4.56)
  {Guardrail Outcomes};
\node[align=center,font=\tiny,text=black!65] at (-3.5,4.17)
  {n = 7 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (0,4.56)
  {Tool Families};
\node[align=center,font=\tiny,text=black!65] at (0,4.17)
  {n = 7,647 Tool Calls};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (3.5,4.56)
  {Evidence Practices};
\node[align=center,font=\tiny,text=black!65] at (3.5,4.17)
  {n = 96 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (7,4.56)
  {Web Search Sources};
\node[align=center,font=\tiny,text=black!65] at (7,4.17)
  {n = 60 cases};

\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{90}{-170}{chartBlue}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-170}{-210}{chartTeal}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-210}{-250}{chartGold}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-250}{-270}{chartViolet}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-8.7,2.02) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}Fixture / Check 72.2\%\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Trigger 11.1\%\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Undelivered Input 11.1\%\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Mock-up PoC 5.6\%
};

\scarvaPieSlice{-3.5}{3.2}{0.67}{0.43}{90}{-167.143}{deltaneg}
\scarvaPieSlice{-3.5}{3.2}{0.67}{0.43}{-167.143}{-270}{deltapos}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-5.2,2.02) {%
  \textcolor{deltaneg}{\rule{0.65em}{0.65em}}\hspace{0.35em}No report 71.4\%\\[1pt]
  \textcolor{deltapos}{\rule{0.65em}{0.65em}}\hspace{0.35em}Report 28.6\%
};

\scarvaPieSlice{0}{3.2}{0.67}{0.43}{90}{2.625}{chartBlue}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{2.625}{-37.344}{chartTeal}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-37.344}{-164.735}{chartGold}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-164.735}{-165.488}{chartViolet}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-165.488}{-197.360}{chartOrange}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-197.360}{-270}{chartGray}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-1.7,2.02) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}File Reads 24.3\%\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Web Search 11.1\%\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Scripting 35.4\%\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Compiling 0.2\%\\[1pt]
  \textcolor{chartOrange}{\rule{0.65em}{0.65em}}\hspace{0.35em}Agent Orchestration 8.9\%\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Other 20.2\%
};

\draw[chartTrack,line width=0.4pt] (2.36,2.68) -- (4.72,2.68);
\draw[chartTrack,line width=0.4pt] (2.36,2.98) -- (4.72,2.98);
\draw[chartTrack,line width=0.4pt] (2.36,3.28) -- (4.72,3.28);
\draw[chartTrack,line width=0.4pt] (2.36,3.58) -- (4.72,3.58);
\draw[black!45,line width=0.4pt] (2.36,2.38) -- (4.72,2.38);
\draw[black!45,line width=0.4pt] (2.36,2.38) -- (2.36,3.58);
\foreach \y in {2.38,2.68,2.98,3.28,3.58} {
  \draw[black!45,line width=0.4pt] (2.30,\y) -- (2.36,\y);
}
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.38) {0\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.68) {25\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.98) {50\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,3.28) {75\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,3.58) {100\%};
\scarvaBar{2.55}{2.38}{1.126}{chartBlue}
\scarvaBar{3.05}{2.38}{1.075}{chartTeal}
\scarvaBar{3.55}{2.38}{1.025}{chartGold}
\scarvaBar{4.05}{2.38}{0.750}{chartViolet}
\scarvaBar{4.55}{2.38}{0.462}{chartGray}
\node[font=\tiny] at (2.55,2.25) {93.8\%};
\node[font=\tiny] at (3.05,2.25) {89.6\%};
\node[font=\tiny] at (3.55,2.25) {85.4\%};
\node[font=\tiny] at (4.05,2.25) {62.5\%};
\node[font=\tiny] at (4.55,2.25) {38.5\%};
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (1.8,2.12) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}Local code\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Git / Version\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Negative search\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Web Search\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Others
};

\draw[chartTrack,line width=0.4pt] (5.96,2.68) -- (8.05,2.68);
\draw[chartTrack,line width=0.4pt] (5.96,2.98) -- (8.05,2.98);
\draw[chartTrack,line width=0.4pt] (5.96,3.28) -- (8.05,3.28);
\draw[chartTrack,line width=0.4pt] (5.96,3.58) -- (8.05,3.58);
\draw[black!45,line width=0.4pt] (5.96,2.38) -- (8.05,2.38);
\draw[black!45,line width=0.4pt] (5.96,2.38) -- (5.96,3.58);
\foreach \y in {2.38,2.68,2.98,3.28,3.58} {
  \draw[black!45,line width=0.4pt] (5.90,\y) -- (5.96,\y);
}
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.38) {0\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.68) {25\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.98) {50\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,3.28) {75\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,3.58) {100\%};
\scarvaBar{6.15}{2.38}{0.620}{chartBlue}
\scarvaBar{6.72}{2.38}{0.500}{chartTeal}
\scarvaBar{7.29}{2.38}{0.320}{chartGold}
\scarvaBar{7.86}{2.38}{0.240}{chartGray}
\node[font=\tiny] at (6.15,2.25) {51.7\%};
\node[font=\tiny] at (6.72,2.25) {41.7\%};
\node[font=\tiny] at (7.29,2.25) {26.7\%};
\node[font=\tiny] at (7.86,2.25) {20.0\%};
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (5.3,2.12) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}CVE Databases\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Upstream Advisories\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Vendor Advisory\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Others
};
\end{tikzpicture}


==> problem_def.tikz.tex <==
% Problem definition figure: a host application, its tree of third-party
% dependencies (one of them carries a CVE), and an observer who must decide
% whether the vulnerable library actually affects the application.
% Include with: \resizebox{\columnwidth}{!}{\input{images/problem_def.tikz.tex}}

\begingroup%
\definecolor{pdNavy}{HTML}{001055}%
\definecolor{pdBlue}{HTML}{087EED}%
\definecolor{pdBluePale}{HTML}{E6F3FE}%
\definecolor{pdRed}{HTML}{FA1728}%
\definecolor{pdRedPale}{HTML}{FFE9EB}%
\definecolor{pdGray}{HTML}{8A93A6}%
\definecolor{pdGrayPale}{HTML}{F3F5F9}%
\definecolor{pdSkin}{HTML}{FFD7B5}%
\definecolor{pdHair}{HTML}{3B2A20}%
\definecolor{pdWood}{HTML}{9A6B3F}%

% Small bug glyph centred at (#1,#2) with scale #3.
\providecommand{\pdbug}[3]{%
  \begin{scope}[shift={(#1,#2)},scale=#3]%
    \foreach \a in {-1,0,1}{%
      \draw[pdRed,line width=0.9pt] (-0.18,\a*0.17) -- (-0.4,\a*0.17+0.1);%
      \draw[pdRed,line width=0.9pt] ( 0.18,\a*0.17) -- ( 0.4,\a*0.17+0.1);%
    }%
    \draw[pdRed,line width=0.9pt] (-0.07,0.42) -- (-0.17,0.58);%
    \draw[pdRed,line width=0.9pt] ( 0.07,0.42) -- ( 0.17,0.58);%
    \fill[pdRed] (0,-0.02) ellipse (0.21 and 0.33);%
    \fill[pdRed] (0,0.36) circle (0.12);%
    \draw[white,line width=0.6pt] (0,-0.3) -- (0,0.2);%
  \end{scope}%
}%

\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={inner sep=0pt,outer sep=0pt,font=\sffamily\fontsize{8.5}{10}\selectfont,text=pdNavy},
  dep/.style={draw=pdGray,line width=0.8pt,rounded corners=3pt,fill=white,minimum width=1.95cm,minimum height=1.0cm,align=center},
  vuln/.style={draw=pdRed,line width=1.4pt,rounded corners=3pt,fill=pdRedPale,minimum width=1.95cm,minimum height=1.0cm,align=center},
  edge/.style={draw=pdGray,line width=0.9pt},
  hot/.style={draw=pdRed,line width=1.3pt,dash pattern=on 3pt off 2pt},
  qmark/.style={circle,draw=pdRed,fill=white,minimum size=0.55cm,font=\sffamily\bfseries\fontsize{10}{11}\selectfont,text=pdRed}]

% Fixed canvas: moving elements inside it never rescales the figure. Keep every
% element within these limits (left, bottom) to (right, top).
\useasboundingbox (-0.05,1.8) rectangle (10.15,10.3);

% --- Dependency container ---------------------------------------------------
\draw[draw=pdGray,dashed,fill=pdGrayPale,rounded corners=6pt,line width=0.7pt]
  (3.3,3.05) rectangle (10.1,8.3);
\node[anchor=east,font=\sffamily\itshape\fontsize{7.5}{9}\selectfont,text=pdGray]
  at (9.95,3.3) {third-party libraries};

% --- Host application (root) ------------------------------------------------
\node[draw=pdBlue,line width=1.4pt,rounded corners=4pt,fill=pdBluePale,minimum width=3.0cm,minimum height=1.2cm,align=center]
  (root) at (6.7,9.6) {{\bfseries\fontsize{11}{13}\selectfont nginx}\\[-1pt]{\fontsize{7.5}{9}\selectfont host application}};

% --- Level 1: direct dependencies ------------------------------------------
\node[vuln] (ssl)  at (4.45,7.2) {{\bfseries OpenSSL}\\[-1pt]{\fontsize{7.5}{9}\selectfont v1.0.1f}};
\node[dep]  (zlib) at (6.7,7.2)  {{\bfseries zlib}\\[-1pt]{\fontsize{7.5}{9}\selectfont v1.2.8}};
\node[dep]  (pcre) at (8.95,7.2) {{\bfseries PCRE}\\[-1pt]{\fontsize{7.5}{9}\selectfont v8.35}};

% --- Level 2: transitive components ----------------------------------------
\node[vuln] (hb)  at (4.45,4.4) {heartbeat};
\node[dep]  (inf) at (6.7,4.4)  {inflate};
\node[dep]  (rx)  at (8.95,4.4) {regex};
\pdbug{5.45}{4.95}{0.6}

% --- Tree edges -------------------------------------------------------------
\draw[edge] (root.south) -- ++(0,-0.4) -| (zlib.north);
\draw[edge] (root.south) -- ++(0,-0.4) -| (pcre.north);
\draw[edge] (zlib.south) -- (inf.north);
\draw[edge] (pcre.south) -- (rx.north);

% --- Edges on the path to the vulnerable code (is it reachable?) -------------
\draw[hot] (root.south) -- ++(0,-0.4) -| (ssl.north);
\draw[hot] (ssl.south) -- (hb.north);
\node[qmark] at (5.6,8.6) {?};
\node[qmark] at (4.45,5.8) {?};

% --- CVE tag ----------------------------------------------------------------
\node[anchor=north,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,text=pdRed]
  at (4.45,3.85) {CVE-2014-0160};

% --- Attacker input ---------------------------------------------------------
\draw[->,line width=1.1pt,draw=pdRed] (10.1,9.6) -- (8.3,9.6);
\node[anchor=south,align=center,font=\sffamily\fontsize{7.5}{9}\selectfont,text=pdRed]
  at (9.3,9.7) {attacker input};

% --- Observer: generic user silhouette -------------------------------------
\begin{scope}
\fill[pdNavy] (1.5,6.4) circle (0.5);
\begin{scope}
  \clip (0.3,4.6) rectangle (2.7,5.85);
  \fill[pdNavy] (1.5,4.6) ellipse (1.1 and 1.25);
\end{scope}
% magnifying glass pointed at the application
\draw[pdWood,line width=2.2pt,line cap=round] (2.45,5.7) -- (2.05,5.25);
\draw[pdNavy,line width=1.4pt,fill=pdBlue!15] (2.7,6.05) circle (0.4);
\draw[white,line width=0.8pt,line cap=round] (2.5,6.15) arc (200:250:0.24);

% thought bubble with question mark
\draw[pdNavy,line width=0.9pt,fill=white] (1.45,9.0) ellipse (1.4 and 0.62);
\draw[pdNavy,line width=0.9pt,fill=white] (1.55,8.0) circle (0.15);
\draw[pdNavy,line width=0.9pt,fill=white] (1.52,7.6) circle (0.1);
\draw[pdNavy,line width=0.9pt,fill=white] (1.5,7.32) circle (0.06);
\node[font=\sffamily\fontsize{8.5}{10}\selectfont] at (1.45,9.0) {problem or not\textcolor{pdRed}{\bfseries\fontsize{14}{14}\selectfont\,?}};

\end{scope}

% --- Legend -----------------------------------------------------------------
\pdbug{3.7}{2.2}{0.5}
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont] at (4.1,2.2) {vulnerable (CVE)};
\draw[hot] (6.9,2.2) -- (7.45,2.2);
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont] at (7.55,2.2) {reachable?};
\end{tikzpicture}
\endgroup%


==> scarva-paper-arxiv/data_struct.tikz.tex <==
% PDFLaTeX-compatible TikZ picture, same style and helpers as design.tikz.tex.
% Data structures exchanged between Analyst, Assessment, Judge and Judge Report.
% Include with: \resizebox{\columnwidth}{!}{\input{images/data_struct.tikz.tex}}
\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}

\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
% \bullets{x}{y}{size}{lines}: left-aligned list anchored at its north-west corner.
\newcommand{\bullets}[4]{\node[anchor=north west,font=\fontsize{#3}{\dimexpr #3pt * 125 / 100\relax}\selectfont,text=navy,align=left] at (#1,#2) {#4};}
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
\newcommand{\flow}[4]{\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (#1,#2)--(#3,#4);}

\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (10,10) rectangle (1410,630);
\fill[white] (10,10) rectangle (1410,630);

% Analyst.
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (20,230) rectangle (180,410);
\draw[blue,line width=1.6bp,rounded corners=7bp] (20,230) rectangle (180,410);
\placecircnum{20}{263}{1}
\robot{100}{290}
\boldtxt{100}{352}{29}{navy}{Analyst}

\flow{180}{320}{230}{320}

% Assessment.
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (230,20) rectangle (670,598);
\draw[purple,line width=1.6bp,rounded corners=7bp] (230,20) rectangle (670,598);
\placecircnum{230}{53}{2}
\boldtxt{450}{55}{26}{navy}{Assessment}
% Analysis Output.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,90) rectangle (650,235);
\filelines{287}{125}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,125) {Analysis Output};
\bullets{275}{155}{18}{\textbullet~Verdict: A / P / N\\\textbullet~Proof of Concept (PoC)\\\textbullet~Exploitation chain}
% Monitor.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,248) rectangle (650,432);
\terminalicon{287}{282}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,282) {Monitor};
\bullets{275}{308}{18}{Tools used: bash, web, file access\\\textbullet~Type: bash / web / file\\\textbullet~Command\\\textbullet~Input\\\textbullet~Output}
% Session.
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (250,444) rectangle (650,574);
\database{287}{478}{.9}
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (320,478) {Session};
\node[anchor=north west,text width=360bp,font=\fontsize{18}{22}\selectfont,text=navy,align=left] at (275,515)
  {All messages exchanged between the provider (LLM) and the harness (agent)};

% Assessment-to-Judge flow: the three artefacts are merged into one input.
\draw[blueDark,line width=2bp] (650,162)--(705,162)--(705,509)--(650,509);
\draw[blueDark,line width=2bp] (650,335)--(705,335);
\flow{705}{320}{760}{320}

% Judge.
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (760,230) rectangle (920,410);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (760,230) rectangle (920,410);
\placecircnum{760}{263}{3}
\robot{840}{290}
\boldtxt{840}{352}{29}{navy}{Judge}

\flow{920}{320}{1000}{320}

% Judge Report.
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (1000,20) rectangle (1400,620);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (1000,20) rectangle (1400,620);
\placecircnum{1000}{53}{4}
\boldtxt{1200}{55}{26}{navy}{Judge Report}
\tikzset{rcard/.style={fill=white,draw=yellow!40!black!45,line width=1.2bp,rounded corners=12bp}}
% Verdict.
\draw[rcard] (1020,90) rectangle (1380,150);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,120) {Verdict: A / P / N};
% Dimensions.
\draw[rcard] (1020,165) rectangle (1380,305);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,195) {Assessed Dimensions:};
\node[anchor=north west,font=\fontsize{18}{22.5}\selectfont,align=left] at (1040,225)
  {{\color{redLine}\textbullet~0: Fail}\\{\color{orange!70!black}\textbullet~1: OK}\\{\color{greenLine}\textbullet~2: Success}};
% Claims Check.
\draw[rcard] (1020,345) rectangle (1290,450);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,370) {Claims Check};
\draw[blueDark,line width=2bp] (1290,397)--(1335,397);
\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (1335,397)--(1335,307);
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1342,345) {explains};
\node[anchor=north west,text width=235bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1040,388) {Verified against the PoC and the exploitation chain};`'
% Recommendation.
\flow{1155}{450}{1155}{515}
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1165,483) {synthesize};
\draw[rcard] (1020,515) rectangle (1380,595);
\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (1040,540) {Recommendation};
\node[anchor=north west,text width=320bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1040,558) {To improve the Analyst's performance};

\end{tikzpicture}
\endgroup

\endgroup


==> scarva-paper-arxiv/design.tikz.tex <==
% PDFLaTeX-compatible TikZ picture using external PNG assets.
% Generic icons are loaded from images/icons/ and brand logos from images/logos/ relative to main.tex.
% In your DOCUMENT PREAMBLE:
%   \usepackage[T1]{fontenc}
%   \usepackage{roboto,graphicx,tikz,import}
%   \usetikzlibrary{arrows.meta,calc,shapes.geometric,positioning,decorations.pathreplacing}
% Include with: \resizebox{\textwidth}{!}{\input{images/design.tikz.tex}}
% IMPORTANT: paths now support direct \input from a root-level main.tex.
% This group prevents the figure's macros from leaking into your document.
\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}
\definecolor{greenPale}{HTML}{F1FFF3}
\definecolor{claude}{HTML}{F35130}
\definecolor{codex}{HTML}{5477F5}
\definecolor{gem}{HTML}{6031F5}

% Coordinate system follows the supplied 1448-by-846 image, with Y downward.
\newcommand{\T}[5][]{\node[anchor=center,align=center,text=#4,font=\fontsize{#3}{#3}\selectfont,#1] at (#2) {#5};}
% Convenient text macros: \txt{x}{y}{size}{color}{content}
\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\roundbox}[7]{\draw[rounded corners=#5 bp,draw=#6,line width=#7 bp,fill=#4] (#1,#2) rectangle (#3);}
% External asset helpers. Generic icons are loaded from icons/ and
% brand logos are loaded from logos/ relative to this file.
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\extlogo}[5]{%
  \pgfmathsetmacro{\logoWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\logoWidthBp bp]{logo_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\fileicon}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecode}[3]{\exticon{file-code}{#1}{#2}{42}{#3}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecheck}[3]{\exticon{file-check}{#1}{#2}{42}{#3}}
\newcommand{\folder}[3]{\exticon{folder}{#1}{#2}{46}{#3}}
\newcommand{\virus}[2]{\exticon{bug}{#1}{#2}{52}{1}}
\newcommand{\globe}[3]{\exticon{globe}{#1}{#2}{44}{#3}}
\newcommand{\codeglyph}[3]{\exticon{code}{#1}{#2}{48}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\gear}[3]{\exticon{settings}{#1}{#2}{49}{#3}}
\newcommand{\codexlogo}[3]{\extlogo{codex}{#1}{#2}{42}{#3}}
\newcommand{\claudelogo}[3]{\extlogo{claude}{#1}{#2}{42}{#3}}
\newcommand{\openailogo}[3]{\extlogo{openai}{#1}{#2}{46}{#3}}
\newcommand{\anthropiclogo}[3]{\extlogo{anthropic}{#1}{#2}{43}{#3}}
\newcommand{\googlelogo}[3]{\extlogo{google}{#1}{#2}{44}{#3}}
\newcommand{\gemlogo}[3]{\extlogo{qwen}{#1}{#2}{46}{#3}}
\newcommand{\docker}[2]{\extlogo{docker}{#1}{#2}{82}{1}}

% Figure-local circled role marker. Matching inline command is \designcircnum
% and must be defined in your document preamble (see design-circnum.tex).
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
\newcommand{\reportfile}[6]{%
  \shade[top color=white,bottom color=yellow!8] (660,#1) -- (776,#1) -- (790,#1+14) -- (790,#2) -- (660,#2) -- cycle;
  \draw[draw=yellow!35!black,line width=1.2bp,line join=round] (660,#1) -- (776,#1) -- (790,#1+14) -- (790,#2) -- (660,#2) -- cycle;
  \draw[fill=yellow!25,draw=yellow!35!black,line width=1bp,line join=round] (776,#1) -- (776,#1+14) -- (790,#1+14) -- cycle;
  #3%
  \boldtxt{725}{#2-14}{17}{#4}{#5}%
}
\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (105,8) rectangle (1343,655);
\fill[white] (105,8) rectangle (1343,655);

% Dataset Entry.
\begin{scope}[xshift=87bp]
\shade[rounded corners=7bp,top color=gray!6,bottom color=gray!3] (20,81) rectangle (247,653);
\draw[blueDark,line width=1.5bp,rounded corners=7bp] (20,81) rectangle (247,653);
\boldtxt{133}{117}{28}{ink}{Dataset Entry}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,153) rectangle (237,295);
\filecode{68}{199}{1.04}
\boldtxt{163}{198}{19}{navy}{Target Project\\Source Code}
\folder{65}{260}{.85}
\txt{143}{259}{25}{navy}{nginx/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,311) rectangle (237,456);
\filelines{68}{354}{1.04}
\node[font=\bfseries\fontsize{18}{21}\selectfont,align=center,text=navy] at (164,356) {Vuln. Library\\Source Code};
\folder{65}{421}{.85}
\txt{153}{422}{24}{navy}{openssl/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,470) rectangle (237,624);
\virus{68}{517}
\boldtxt{160}{517}{19}{navy}{Vulnerability\\Information}
\shade[rounded corners=8bp,left color=blue!8,right color=purple!11] (39,563) rectangle (229,610);
\draw[rounded corners=8bp,blue!18,line width=1bp] (39,563) rectangle (229,610);
\boldtxt{134}{586}{23}{navy}{CVE-2014-0160}
\end{scope}
\end{scope}

% Analyst 1.
\begin{scope}[xshift=159bp]
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (239,81) rectangle (458,653);
\draw[blue,line width=1.6bp,rounded corners=7bp] (239,81) rectangle (458,653);
\placecircnum{239}{114}{1}
\robot{348}{141}
\boldtxt{348}{193}{29}{navy}{Analyst}
\draw[orange!80!black,line width=1.4bp,dash pattern=on 6bp off 3bp,rounded corners=12bp,fill=orange!6] (247,214) rectangle (450,642);
\boldtxt{348}{231}{19}{orange!60!black}{Monitor}
\begin{scope}[yshift=6bp]
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,250) rectangle (433,450);
\boldtxt{348}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (269,293) rectangle (344,381);
\codexlogo{307}{322}{1.03}
\txt{307}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (350,293) rectangle (426,381);
\claudelogo{388}{322}{1.04}
\txt{388}{361}{22}{navy}{Claude}
\openailogo{289}{418}{.68}
\anthropiclogo{331}{418}{.80}
\googlelogo{371}{418}{.58}
\gemlogo{408}{418}{.61}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,459) rectangle (433,637);
\boldtxt{348}{480}{21}{navy}{Capabilities}
\globe{306}{535}{1.03}
\codeglyph{304}{597}{.81}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,600) {Code\\Analysis};
\end{scope}
\end{scope}

% Assessment.
\begin{scope}
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (681,81) rectangle (837,653);
\draw[purple,line width=1.6bp,rounded corners=7bp] (681,81) rectangle (837,653);
\placecircnum{681}{114}{2}
\boldtxt{759}{151}{26}{navy}{Assessment}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,196) rectangle (824,328);
\filelines{759}{226}{.9}
\boldtxt{759}{270}{16}{navy}{Analyst Output}
\txt{759}{303}{14}{navy}{JSON, notes, PoC}
\end{scope}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,340) rectangle (824,472);
\terminalicon{759}{370}{.9}
\boldtxt{759}{414}{16}{navy}{Monitoring}
\txt{759}{447}{14}{navy}{Session log, calls}
\end{scope}
\begin{scope}
\draw[fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp] (694,484) rectangle (824,616);
\shield{759}{514}{.9}
\boldtxt{759}{558}{16}{navy}{Evidence Check}
\txt{759}{590}{14}{navy}{Claims vs. activity}
\end{scope}
\end{scope}

% Judge 1.
\begin{scope}[xshift=466bp]
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (451,81) rectangle (639,653);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (451,81) rectangle (639,653);
\placecircnum{451}{114}{3}
\robot{545}{141}
\boldtxt{545}{193}{29}{navy}{Judge}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,250) rectangle (630,450);
\boldtxt{545}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (463,293) rectangle (538,381);
\codexlogo{501}{322}{1.03}
\txt{501}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (548,293) rectangle (624,381);
\claudelogo{586}{322}{1.04}
\txt{586}{361}{22}{navy}{Claude}
\openailogo{483}{418}{.68}
\anthropiclogo{527}{418}{.80}
\googlelogo{567}{418}{.58}
\gemlogo{606}{418}{.61}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,459) rectangle (630,637);
\boldtxt{545}{480}{21}{navy}{Capabilities}
\globe{500}{535}{1.03}
\filecheck{497}{597}{.88}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,600) {Evaluation\\\& Scoring};
\end{scope}

% Judgment Reports.
\begin{scope}[xshift=538bp]
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (647,81) rectangle (803,653);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (647,81) rectangle (803,653);
\placecircnum{647}{114}{4}
\boldtxt{725}{151}{26}{navy}{Judgement\\Reports}
\newcommand{\fp}{(660,259) -- (762,259) -- (790,287) -- (790,569) -- (660,569) -- cycle}
\shade[top color=white,bottom color=yellow!5,line join=round] \fp;
\draw[yellow!35!black,line width=1.2bp,line join=round] \fp;
\draw[fill=yellow!25,draw=yellow!35!black,line width=1bp,line join=round] (762,259) -- (762,287) -- (790,287) -- cycle;
\boldtxt{725}{318}{21}{redLine}{Vulnerable}
\txt{725}{349}{16}{navy}{or}
\boldtxt{725}{393}{21}{greenLine}{Not\\vulnerable}
\draw[yellow!35!black,line width=.9bp] (672,437) -- (778,437);
\foreach \yy/\ww in {469/106,497/94,525/106,553/70}{
  \draw[navy!35,line width=3bp,line cap=round] (672,\yy) -- ++(\ww,0);
}
\end{scope}

% Stage-to-stage flow arrows.
\foreach \xa/\xb in {334/398,617/681,837/917}{
  \draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (\xa,367)--(\xb,367);
}
% Single Judge-to-Report arrow, aligned to the report file.
\foreach \yy in {367}{
  \draw[blueDark,line width=2bp,-{Triangle[length=9bp,width=9bp]}] (1105,\yy)--(1185,\yy);
}
% Multiple-iteration feedback from Judgment Reports to Analyst.
\draw[greenLine,line width=2.4bp,rounded corners=16bp]
  (1263,81) -- (1263,36) -- (507,36) -- (507,70);
% Arrow tip drawn by hand: the picture's flipped y-axis mirrors PGF tips vertically.
\fill[greenLine] (507,81) -- (500,68) -- (514,68) -- cycle;
\boldtxt{885}{20}{20}{greenLine}{Multiple Iterations}

% Analyst 2.
% \begin{scope}
% \shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (811,81) rectangle (1003,653);
% \draw[blue,line width=1.6bp,rounded corners=7bp] (811,81) rectangle (1003,653);
% \placecircnum{840}{114}{1}
% \robot{907}{141}
% \boldtxt{907}{193}{29}{navy}{Analyst}
% \txt{907}{225}{25}{navy}{(Iteration 2)}
% \draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (820,250) rectangle (993,450);
% \boldtxt{907}{274}{21}{navy}{Harness}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (824,293) rectangle (899,381);
% \codexlogo{862}{322}{1.03}
% \txt{862}{361}{22}{navy}{Codex}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (910,293) rectangle (986,381);
% \claudelogo{948}{322}{1.04}
% \txt{948}{361}{22}{navy}{Claude}
% \openailogo{848}{418}{.68}
% \anthropiclogo{889}{418}{.80}
% \googlelogo{930}{418}{.58}
% \gemlogo{972}{418}{.61}
% \draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (820,459) rectangle (993,637);
% \boldtxt{907}{480}{21}{navy}{Capabilities}
% \globe{861}{535}{1.03}
% \codeglyph{860}{597}{.81}
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (908,534) {Web\\Search};
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (908,600) {Code\\Analysis};
% \end{scope}

% Judge 2.
% \begin{scope}
% \shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (1011,81) rectangle (1211,653);
% \draw[redLine,line width=1.6bp,rounded corners=7bp] (1011,81) rectangle (1211,653);
% \placecircnum{1040}{114}{2}
% \robot{1109}{141}
% \boldtxt{1109}{193}{29}{navy}{Judge}
% \txt{1109}{225}{25}{navy}{(Iteration 2)}
% \draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (1020,250) rectangle (1201,450);
% \boldtxt{1110}{274}{21}{navy}{Harness}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (1023,293) rectangle (1098,381);
% \codexlogo{1061}{322}{1.03}
% \txt{1061}{361}{22}{navy}{Codex}
% \draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (1116,293) rectangle (1192,381);
% \claudelogo{1154}{322}{1.04}
% \txt{1154}{361}{22}{navy}{Claude}
% \openailogo{1047}{418}{.68}
% \anthropiclogo{1090}{418}{.80}
% \googlelogo{1130}{418}{.58}
% \gemlogo{1173}{418}{.61}
% \draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (1020,459) rectangle (1201,637);
% \boldtxt{1110}{480}{21}{navy}{Capabilities}
% \globe{1063}{535}{1.03}
% \filecheck{1060}{597}{.88}
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (1112,534) {Web\\Search};
% \node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (1112,600) {Evaluation\\& Scoring};
% \end{scope}

% Results.
% \begin{scope}
% \shade[rounded corners=7bp,top color=green!6,bottom color=green!3] (1220,81) rectangle (1429,653);
% \draw[greenLine,line width=1.5bp,rounded corners=7bp] (1220,81) rectangle (1429,653);
% \boldtxt{1324}{117}{29}{ink}{Results}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,153) rectangle (1420,314);
% \filelines{1326}{201}{1.11}
% \boldtxt{1326}{270}{25}{navy}{Analysis\\Artefacts}
% \end{scope}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,327) rectangle (1420,486);
% \filelines{1326}{373}{1.11}
% \boldtxt{1326}{439}{25}{navy}{Judgement\\Reports}
% \end{scope}
% \begin{scope}
% \draw[rounded corners=11bp,fill=white,draw=green!26!white,line width=1.2bp] (1234,496) rectangle (1420,639);
% \shield{1326}{534}{1.14}
% \boldtxt{1326}{608}{25}{navy}{Final\\Assessment}
% \end{scope}
% \end{scope}

% Docker.
% \begin{scope}
% \shade[rounded corners=7bp,top color=purple!6,bottom color=purple!12] (20,720) rectangle (1429,832);
% \draw[purple!65,line width=1.4bp,rounded corners=7bp] (20,720) rectangle (1429,832);
% \shade[rounded corners=8bp,top color=purple!5,bottom color=purple!4] (29,741) rectangle (1419,817);
% \draw[rounded corners=8bp,draw=purple!23,line width=1bp] (29,741) rectangle (1419,817);
% % Vertical separators.
% \foreach \xx in {272,485,698,942,1188}{\draw[blueDark!47,line width=.9bp] (\xx,752)--(\xx,808);}
% % Docker header / resource icon items.
% \docker{90}{774}
% \boldtxt{188}{770}{20}{navy}{Docker}
% \boldtxt{188}{797}{20}{navy}{Environment}
% \filelines{327}{781}{1.00}
% \txt{410}{781}{19}{navy}{Task\\Definition}
% \terminalicon{545}{780}{1.02}
% \txt{624}{781}{19}{navy}{Isolated\\Runtime}
% \database{760}{780}{1.04}
% \txt{854}{781}{19}{navy}{Mounted\\Repositories}
% \gear{997}{779}{1.04}
% \txt{1090}{781}{19}{navy}{Tools \&\\MCP Servers}
% \filelines{1245}{779}{1.00}
% \txt{1353}{780}{19}{navy}{Configuration}
% \end{scope}

% % Four dashed vertical arrows from Docker Environment to agent boxes.
% \foreach \xx in {348,545,906,1109}{
%   \draw[blueDark,line width=2bp,dash pattern=on 7bp off 5bp,-{Triangle[length=11bp,width=11bp]}] (\xx,720)--(\xx,655);
% }
% % Cross-column pipeline arrows, drawn above panel borders.
% \foreach \xa/\xb in {240/257,435/453,631/649,795/813,998/1013,1207/1223}{
%   \draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (\xa,367)--(\xb,367);
% }

\end{tikzpicture}
\endgroup

\endgroup


==> scarva-paper-arxiv/design_datastruct.tikz.tex <==
% Merge of design.tikz.tex (pipeline) and data_struct.tikz.tex (data structures).
% Include with: \resizebox{\textwidth}{!}{\input{images/design_datastruct.tikz.tex}}

\begingroup
\definecolor{navy}{HTML}{001055}
\definecolor{ink}{HTML}{0B0D0F}
\definecolor{blue}{HTML}{087EED}
\definecolor{blueDark}{HTML}{0061A2}
\definecolor{blueLine}{HTML}{ACDDFC}
\definecolor{redLine}{HTML}{FA1728}
\definecolor{redPale}{HTML}{FFE9EB}
\definecolor{purple}{HTML}{625CFF}
\definecolor{greenLine}{HTML}{18813D}
\definecolor{amberLine}{HTML}{F2B705}
\definecolor{amberDark}{HTML}{B58900}
\definecolor{greenPale}{HTML}{F1FFF3}
\definecolor{claude}{HTML}{F35130}
\definecolor{codex}{HTML}{5477F5}
\definecolor{gem}{HTML}{6031F5}

% Coordinate system follows the supplied 1448-by-846 image, with Y downward.
\newcommand{\T}[5][]{\node[anchor=center,align=center,text=#4,font=\fontsize{#3}{#3}\selectfont,#1] at (#2) {#5};}
% Convenient text macros: \txt{x}{y}{size}{color}{content}
\newcommand{\txt}[5]{\node[font=\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\boldtxt}[5]{\node[font=\bfseries\fontsize{#3}{\dimexpr #3pt * 115 / 100\relax}\selectfont,text=#4,align=center] at (#1,#2) {#5};}
\newcommand{\roundbox}[7]{\draw[rounded corners=#5 bp,draw=#6,line width=#7 bp,fill=#4] (#1,#2) rectangle (#3);}
% External asset helpers. Generic icons are loaded from icons/ and
% brand logos are loaded from logos/ relative to this file.
\newcommand{\exticon}[5]{%
  \pgfmathsetmacro{\iconWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\iconWidthBp bp]{icon_#1.png}};%
}
\newcommand{\extlogo}[5]{%
  \pgfmathsetmacro{\logoWidthBp}{#4*(#5)}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#2,#3)
    {\includegraphics[width=\logoWidthBp bp]{logo_#1.png}};%
}
\newcommand{\robot}[2]{\exticon{bot}{#1}{#2}{78}{1}}
\newcommand{\fileicon}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecode}[3]{\exticon{file-code}{#1}{#2}{42}{#3}}
\newcommand{\filelines}[3]{\exticon{file-text}{#1}{#2}{42}{#3}}
\newcommand{\filecheck}[3]{\exticon{file-check}{#1}{#2}{42}{#3}}
\newcommand{\folder}[3]{\exticon{folder}{#1}{#2}{46}{#3}}
\newcommand{\virus}[2]{\exticon{bug}{#1}{#2}{52}{1}}
\newcommand{\globe}[3]{\exticon{globe}{#1}{#2}{44}{#3}}
\newcommand{\codeglyph}[3]{\exticon{code}{#1}{#2}{48}{#3}}
\newcommand{\shield}[3]{\exticon{shield-check}{#1}{#2}{47}{#3}}
\newcommand{\database}[3]{\exticon{database}{#1}{#2}{49}{#3}}
\newcommand{\terminalicon}[3]{\exticon{terminal}{#1}{#2}{49}{#3}}
\newcommand{\gear}[3]{\exticon{settings}{#1}{#2}{49}{#3}}
\newcommand{\codexlogo}[3]{\extlogo{codex}{#1}{#2}{42}{#3}}
\newcommand{\claudelogo}[3]{\extlogo{claude}{#1}{#2}{42}{#3}}
\newcommand{\openailogo}[3]{\extlogo{openai}{#1}{#2}{46}{#3}}
\newcommand{\anthropiclogo}[3]{\extlogo{anthropic}{#1}{#2}{43}{#3}}
\newcommand{\googlelogo}[3]{\extlogo{google}{#1}{#2}{44}{#3}}
\newcommand{\gemlogo}[3]{\extlogo{qwen}{#1}{#2}{46}{#3}}
\newcommand{\docker}[2]{\extlogo{docker}{#1}{#2}{82}{1}}
% Figure-local circled role marker. Matching inline command is \designcircnum
% and must be defined in your document preamble (see design-circnum.tex).
\newcommand{\placecircnum}[3]{%
  \node[anchor=center,circle,draw={rgb,255:red,0;green,16;blue,85},
    text={rgb,255:red,0;green,16;blue,85},fill=white,
    line width=1.2bp,minimum size=26bp,inner sep=0pt,
    font=\bfseries\fontsize{16}{18}\selectfont] at (#1,#2) {#3};%
}
% \bullets{x}{y}{size}{lines}: left-aligned list anchored at its north-west corner.
\newcommand{\bullets}[4]{\node[anchor=north west,font=\fontsize{#3}{\dimexpr #3pt * 125 / 100\relax}\selectfont,text=navy,align=left] at (#1,#2) {#4};}
\newcommand{\flow}[4]{\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (#1,#2)--(#3,#4);}
\newcommand{\hdr}[3]{\node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont,text=navy] at (#1,#2) {#3};}
\tikzset{rcard/.style={fill=white,draw=yellow!40!black!45,line width=1.2bp,rounded corners=12bp}}
\tikzset{acard/.style={fill=white,draw=purple!29,line width=1.2bp,rounded corners=12bp}}

\begingroup
\roboto
\begin{tikzpicture}[x=1bp,y=-1bp,>=Latex,every node/.style={inner sep=0pt,outer sep=0pt}]
\pgfresetboundingbox
\path[use as bounding box] (105,8) rectangle (1712,660);
\fill[white] (105,8) rectangle (1712,660);
% Dataset Entry.
\begin{scope}[xshift=87bp]
\shade[rounded corners=7bp,top color=gray!6,bottom color=gray!3] (20,81) rectangle (247,653);
\draw[blueDark,line width=1.5bp,rounded corners=7bp] (20,81) rectangle (247,653);
\boldtxt{133}{117}{28}{ink}{Dataset Entry}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,153) rectangle (237,295);
\filecode{68}{199}{1.04}
\boldtxt{163}{198}{19}{navy}{Target Project\\Source Code}
\folder{65}{260}{.85}
\txt{143}{259}{25}{navy}{nginx/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,311) rectangle (237,456);
\filelines{68}{354}{1.04}
\node[font=\bfseries\fontsize{18}{21}\selectfont,align=center,text=navy] at (164,356) {Vuln. Library\\Source Code};
\folder{65}{421}{.85}
\txt{153}{422}{24}{navy}{openssl/}
\end{scope}
\begin{scope}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=11bp] (29,470) rectangle (237,624);
\virus{68}{517}
\boldtxt{160}{517}{19}{navy}{Vulnerability\\Information}
\shade[rounded corners=8bp,left color=blue!8,right color=purple!11] (39,563) rectangle (229,610);
\draw[rounded corners=8bp,blue!18,line width=1bp] (39,563) rectangle (229,610);
\boldtxt{134}{586}{23}{navy}{CVE-2014-0160}
\end{scope}
\end{scope}

% Analyst 1.
\begin{scope}[xshift=159bp]
\shade[rounded corners=7bp,top color=blue!7,bottom color=blue!3] (239,81) rectangle (458,653);
\draw[blue,line width=1.6bp,rounded corners=7bp] (239,81) rectangle (458,653);
\placecircnum{239}{114}{1}
\robot{348}{141}
\boldtxt{348}{193}{29}{navy}{\analyst}
\draw[orange!80!black,line width=1.4bp,dash pattern=on 6bp off 3bp,rounded corners=12bp,fill=orange!6] (247,214) rectangle (450,642);
\boldtxt{348}{231}{19}{orange!60!black}{Monitor}
\begin{scope}[yshift=6bp]
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,250) rectangle (433,450);
\boldtxt{348}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (269,293) rectangle (344,381);
\codexlogo{307}{322}{1.03}
\txt{307}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (350,293) rectangle (426,381);
\claudelogo{388}{322}{1.04}
\txt{388}{361}{22}{navy}{Claude}
\openailogo{289}{418}{.68}
\anthropiclogo{331}{418}{.80}
\googlelogo{371}{418}{.58}
\gemlogo{408}{418}{.61}
\draw[fill=white,draw=blueLine,line width=1.2bp,rounded corners=12bp] (264,459) rectangle (433,637);
\boldtxt{348}{480}{21}{navy}{Capabilities}
\globe{306}{535}{1.03}
\codeglyph{304}{597}{.81}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (351,600) {Code\\Analysis};
\end{scope}
\end{scope}

% Judge 1.
\begin{scope}[xshift=649bp]
\shade[rounded corners=7bp,top color=red!5,bottom color=red!3] (451,81) rectangle (639,653);
\draw[redLine,line width=1.6bp,rounded corners=7bp] (451,81) rectangle (639,653);
\placecircnum{451}{114}{3}
\robot{545}{141}
\boldtxt{545}{193}{29}{navy}{\judge}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,250) rectangle (630,450);
\boldtxt{545}{274}{21}{navy}{Harness}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (463,293) rectangle (538,381);
\codexlogo{501}{322}{1.03}
\txt{501}{361}{22}{navy}{Codex}
\draw[fill=white,draw=blue!12,line width=1bp,rounded corners=10bp] (548,293) rectangle (624,381);
\claudelogo{586}{322}{1.04}
\txt{586}{361}{22}{navy}{Claude}
\openailogo{483}{418}{.68}
\anthropiclogo{527}{418}{.80}
\googlelogo{567}{418}{.58}
\gemlogo{606}{418}{.61}
\draw[fill=white,draw=redPale,line width=1.2bp,rounded corners=12bp] (459,459) rectangle (630,637);
\boldtxt{545}{480}{21}{navy}{Capabilities}
\globe{500}{535}{1.03}
\filecheck{497}{597}{.88}
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,534) {Web\\Search};
\node[font=\fontsize{20}{23}\selectfont,align=left,text=navy,anchor=west] at (537,600) {Evaluation\\\& Scoring};
\end{scope}

% Assessment (detailed).
\shade[rounded corners=7bp,top color=purple!6,bottom color=purple!5] (681,81) rectangle (1041,653);
\draw[purple,line width=1.6bp,rounded corners=7bp] (681,81) rectangle (1041,653);
\placecircnum{681}{114}{2}
\boldtxt{861}{135}{26}{navy}{Assessment}
\draw[acard] (696,175) rectangle (1026,315);
\filelines{733}{207}{.9}
\hdr{766}{207}{Analysis Output}
\bullets{720}{237}{17}{\textbullet~Verdict: A / P / N\\\textbullet~Proof of Concept (PoC)\\\textbullet~Exploitation chain}
\draw[acard] (696,330) rectangle (1026,520);
\terminalicon{733}{362}{.9}
\hdr{766}{362}{Monitor Output}
\bullets{720}{392}{17}{Tools used: bash, web, file access\\\textbullet~Type: bash / web / file\\\textbullet~Command\\\textbullet~Input\\\textbullet~Output}
\draw[acard] (696,535) rectangle (1026,640);
\database{733}{567}{.9}
\hdr{766}{567}{Session}
\node[anchor=north west,text width=300bp,font=\fontsize{17}{21}\selectfont,text=navy,align=left] at (720,595)
  {All messages exchanged between the provider (LLM) and the harness (agent)};

% Assessment-to-Judge merge.
\draw[blueDark,line width=2bp] (1026,245)--(1065,245)--(1065,588)--(1026,588);
\draw[blueDark,line width=2bp] (1026,425)--(1065,425);
\flow{1065}{367}{1100}{367}

% Judge Report (detailed).
\shade[rounded corners=7bp,top color=yellow!16,bottom color=yellow!8] (1350,81) rectangle (1700,653);
\draw[yellow!55!black,line width=1.6bp,rounded corners=7bp] (1350,81) rectangle (1700,653);
\placecircnum{1350}{114}{4}
\boldtxt{1525}{135}{26}{navy}{Judge Report}
\draw[rcard] (1366,175) rectangle (1684,365);
\filelines{1403}{207}{.9}
\hdr{1436}{207}{Judge Output}
\bullets{1390}{237}{17}{\textbullet~Verdict: A / P / N\\\textbullet~10 Dimensions:}
% Dimension scores, each with its label: short = 0 fail (red), long = 2 success (green), medium = 1 ok (yellow).
\draw[redLine,line width=7bp,line cap=round] (1416,290)--(1456,290);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=redLine] at (1472,290) {Fail};
\draw[greenLine,line width=7bp,line cap=round] (1416,316)--(1566,316);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=greenLine] at (1582,316) {Success};
\draw[amberLine,line width=7bp,line cap=round] (1416,342)--(1511,342);
\node[anchor=west,font=\bfseries\fontsize{16}{19}\selectfont,text=amberDark] at (1527,342) {OK};
\draw[rcard] (1366,410) rectangle (1684,520);
\shield{1403}{442}{.9}
\hdr{1436}{442}{Claims Check}
\node[anchor=north west,text width=290bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1390,470)
  {Verified against the PoC and the\\exploitation chain};
\draw[blueDark,line width=2bp,-{Triangle[length=10bp,width=10bp]}] (1525,410)--(1525,367);
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1535,388) {explains};
\flow{1525}{520}{1525}{565}
\node[anchor=west,font=\fontsize{15}{17}\selectfont,text=navy] at (1535,543) {synthesize};
\draw[rcard] (1366,565) rectangle (1684,645);
\gear{1403}{592}{.8}
\hdr{1436}{592}{Recommendation}
\node[anchor=north west,text width=290bp,font=\fontsize{16}{19}\selectfont,text=navy,align=left] at (1390,614)
  {To improve the Analyst's performance};

% Stage-to-stage flow arrows.
\flow{334}{367}{398}{367}
\flow{617}{367}{681}{367}
\flow{1288}{367}{1350}{367}
% Multiple-iteration feedback from Judge Report to Analyst.
\draw[greenLine,line width=2.4bp,rounded corners=16bp]
  (1525,81) -- (1525,36) -- (507,36) -- (507,70);
% Arrow tip drawn by hand: the picture's flipped y-axis mirrors PGF tips vertically.
\fill[greenLine] (507,81) -- (500,68) -- (514,68) -- cycle;
\boldtxt{1016}{20}{20}{greenLine}{Multiple Iterations}

\end{tikzpicture}
\endgroup

\endgroup


==> scarva-paper-arxiv/piechart.tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  every node/.style={inner sep=0pt}
]
\definecolor{chartTrack}{HTML}{E7EBF0}
\definecolor{chartBlue}{HTML}{087EED}
\definecolor{chartTeal}{HTML}{18813D}
\definecolor{chartGold}{HTML}{B58900}
\definecolor{chartViolet}{HTML}{625CFF}
\definecolor{chartOrange}{HTML}{F35130}
\definecolor{chartGray}{HTML}{8A93A6}
\definecolor{chartBlueLight}{HTML}{5F91B3}
\definecolor{chartTealLight}{HTML}{58A197}
\definecolor{chartGoldLight}{HTML}{D7A644}
\definecolor{chartVioletLight}{HTML}{9A8CBD}
\definecolor{chartOlive}{HTML}{82914D}
\definecolor{chartGreen}{HTML}{5C8050}

\newcommand{\scarvaShareRing}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[chartTrack,line width=2.4pt] (0,0) circle[radius=#3];
    \draw[#5,line width=2.4pt,line cap=round]
      (90:#3) arc[start angle=90,end angle=#4,radius=#3];
  \end{scope}%
}
\newcommand{\scarvaPieSlice}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[fill=#7,draw=none]
      (#5:#3) arc[start angle=#5,end angle=#6,radius=#3]
      -- (#6:#4) arc[start angle=#6,end angle=#5,radius=#4]
      -- cycle;
  \end{scope}%
}
\newcommand{\scarvaBar}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[fill=#4,draw=none] (-0.13,0) rectangle (0.13,#3);
  \end{scope}%
}

\path[use as bounding box] (-8.8,0.25) rectangle (8.8,4.9);

\node[align=center,text width=3.25cm,font=\small\bfseries] at (-7,4.56)
  {PoC Artefacts};
\node[align=center,font=\tiny,text=black!65] at (-7,4.17)
  {n = 18 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (-3.5,4.56)
  {Guardrail Outcomes};
\node[align=center,font=\tiny,text=black!65] at (-3.5,4.17)
  {n = 7 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (0,4.56)
  {Tool Families};
\node[align=center,font=\tiny,text=black!65] at (0,4.17)
  {n = 7,647 Tool Calls};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (3.5,4.56)
  {Evidence Practices};
\node[align=center,font=\tiny,text=black!65] at (3.5,4.17)
  {n = 96 cases};
\node[align=center,text width=3.25cm,font=\small\bfseries] at (7,4.56)
  {Web Search Sources};
\node[align=center,font=\tiny,text=black!65] at (7,4.17)
  {n = 60 cases};

\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{90}{-170}{chartBlue}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-170}{-210}{chartTeal}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-210}{-250}{chartGold}
\scarvaPieSlice{-7}{3.2}{0.67}{0.43}{-250}{-270}{chartViolet}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-8.7,2.02) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}Fixture / Check 72.2\%\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Trigger 11.1\%\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Undelivered Input 11.1\%\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Mock-up PoC 5.6\%
};

\scarvaPieSlice{-3.5}{3.2}{0.67}{0.43}{90}{-167.143}{deltaneg}
\scarvaPieSlice{-3.5}{3.2}{0.67}{0.43}{-167.143}{-270}{deltapos}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-5.2,2.02) {%
  \textcolor{deltaneg}{\rule{0.65em}{0.65em}}\hspace{0.35em}No report 71.4\%\\[1pt]
  \textcolor{deltapos}{\rule{0.65em}{0.65em}}\hspace{0.35em}Report 28.6\%
};

\scarvaPieSlice{0}{3.2}{0.67}{0.43}{90}{2.625}{chartBlue}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{2.625}{-37.344}{chartTeal}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-37.344}{-164.735}{chartGold}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-164.735}{-165.488}{chartViolet}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-165.488}{-197.360}{chartOrange}
\scarvaPieSlice{0}{3.2}{0.67}{0.43}{-197.360}{-270}{chartGray}
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (-1.7,2.02) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}File Reads 24.3\%\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Web Search 11.1\%\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Scripting 35.4\%\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Compiling 0.2\%\\[1pt]
  \textcolor{chartOrange}{\rule{0.65em}{0.65em}}\hspace{0.35em}Agent Orchestration 8.9\%\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Other 20.2\%
};

\draw[chartTrack,line width=0.4pt] (2.36,2.68) -- (4.72,2.68);
\draw[chartTrack,line width=0.4pt] (2.36,2.98) -- (4.72,2.98);
\draw[chartTrack,line width=0.4pt] (2.36,3.28) -- (4.72,3.28);
\draw[chartTrack,line width=0.4pt] (2.36,3.58) -- (4.72,3.58);
\draw[black!45,line width=0.4pt] (2.36,2.38) -- (4.72,2.38);
\draw[black!45,line width=0.4pt] (2.36,2.38) -- (2.36,3.58);
\foreach \y in {2.38,2.68,2.98,3.28,3.58} {
  \draw[black!45,line width=0.4pt] (2.30,\y) -- (2.36,\y);
}
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.38) {0\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.68) {25\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,2.98) {50\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,3.28) {75\%};
\node[font=\tiny,text=black!65,anchor=east] at (2.28,3.58) {100\%};
\scarvaBar{2.55}{2.38}{1.126}{chartBlue}
\scarvaBar{3.05}{2.38}{1.075}{chartTeal}
\scarvaBar{3.55}{2.38}{1.025}{chartGold}
\scarvaBar{4.05}{2.38}{0.750}{chartViolet}
\scarvaBar{4.55}{2.38}{0.462}{chartGray}
\node[font=\tiny] at (2.55,2.25) {93.8\%};
\node[font=\tiny] at (3.05,2.25) {89.6\%};
\node[font=\tiny] at (3.55,2.25) {85.4\%};
\node[font=\tiny] at (4.05,2.25) {62.5\%};
\node[font=\tiny] at (4.55,2.25) {38.5\%};
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (1.8,2.12) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}Local code\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Git / Version\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Negative search\\[1pt]
  \textcolor{chartViolet}{\rule{0.65em}{0.65em}}\hspace{0.35em}Web Search\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Others
};

\draw[chartTrack,line width=0.4pt] (5.96,2.68) -- (8.05,2.68);
\draw[chartTrack,line width=0.4pt] (5.96,2.98) -- (8.05,2.98);
\draw[chartTrack,line width=0.4pt] (5.96,3.28) -- (8.05,3.28);
\draw[chartTrack,line width=0.4pt] (5.96,3.58) -- (8.05,3.58);
\draw[black!45,line width=0.4pt] (5.96,2.38) -- (8.05,2.38);
\draw[black!45,line width=0.4pt] (5.96,2.38) -- (5.96,3.58);
\foreach \y in {2.38,2.68,2.98,3.28,3.58} {
  \draw[black!45,line width=0.4pt] (5.90,\y) -- (5.96,\y);
}
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.38) {0\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.68) {25\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,2.98) {50\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,3.28) {75\%};
\node[font=\tiny,text=black!65,anchor=east] at (5.88,3.58) {100\%};
\scarvaBar{6.15}{2.38}{0.620}{chartBlue}
\scarvaBar{6.72}{2.38}{0.500}{chartTeal}
\scarvaBar{7.29}{2.38}{0.320}{chartGold}
\scarvaBar{7.86}{2.38}{0.240}{chartGray}
\node[font=\tiny] at (6.15,2.25) {51.7\%};
\node[font=\tiny] at (6.72,2.25) {41.7\%};
\node[font=\tiny] at (7.29,2.25) {26.7\%};
\node[font=\tiny] at (7.86,2.25) {20.0\%};
\node[align=left,anchor=north west,text width=3.4cm,font=\scriptsize] at (5.3,2.12) {%
  \textcolor{chartBlue}{\rule{0.65em}{0.65em}}\hspace{0.35em}CVE Databases\\[1pt]
  \textcolor{chartTeal}{\rule{0.65em}{0.65em}}\hspace{0.35em}Upstream Advisories\\[1pt]
  \textcolor{chartGold}{\rule{0.65em}{0.65em}}\hspace{0.35em}Vendor Advisory\\[1pt]
  \textcolor{chartGray}{\rule{0.65em}{0.65em}}\hspace{0.35em}Others
};
\end{tikzpicture}


==> scarva-paper-arxiv/problem_def.tikz.tex <==
% Problem definition figure: a host application, its tree of third-party
% dependencies (one of them carries a CVE), and an observer who must decide
% whether the vulnerable library actually affects the application.
% Include with: \resizebox{\columnwidth}{!}{\input{images/problem_def.tikz.tex}}

\begingroup%
\definecolor{pdNavy}{HTML}{001055}%
\definecolor{pdBlue}{HTML}{087EED}%
\definecolor{pdBluePale}{HTML}{E6F3FE}%
\definecolor{pdRed}{HTML}{FA1728}%
\definecolor{pdRedPale}{HTML}{FFE9EB}%
\definecolor{pdGray}{HTML}{8A93A6}%
\definecolor{pdGrayPale}{HTML}{F3F5F9}%
\definecolor{pdSkin}{HTML}{FFD7B5}%
\definecolor{pdHair}{HTML}{3B2A20}%
\definecolor{pdWood}{HTML}{9A6B3F}%

% Small bug glyph centred at (#1,#2) with scale #3.
\providecommand{\pdbug}[3]{%
  \begin{scope}[shift={(#1,#2)},scale=#3]%
    \foreach \a in {-1,0,1}{%
      \draw[pdRed,line width=0.9pt] (-0.18,\a*0.17) -- (-0.4,\a*0.17+0.1);%
      \draw[pdRed,line width=0.9pt] ( 0.18,\a*0.17) -- ( 0.4,\a*0.17+0.1);%
    }%
    \draw[pdRed,line width=0.9pt] (-0.07,0.42) -- (-0.17,0.58);%
    \draw[pdRed,line width=0.9pt] ( 0.07,0.42) -- ( 0.17,0.58);%
    \fill[pdRed] (0,-0.02) ellipse (0.21 and 0.33);%
    \fill[pdRed] (0,0.36) circle (0.12);%
    \draw[white,line width=0.6pt] (0,-0.3) -- (0,0.2);%
  \end{scope}%
}%

\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={inner sep=0pt,outer sep=0pt,font=\sffamily\fontsize{8.5}{10}\selectfont,text=pdNavy},
  dep/.style={draw=pdGray,line width=0.8pt,rounded corners=3pt,fill=white,minimum width=1.95cm,minimum height=1.0cm,align=center},
  vuln/.style={draw=pdRed,line width=1.4pt,rounded corners=3pt,fill=pdRedPale,minimum width=1.95cm,minimum height=1.0cm,align=center},
  edge/.style={draw=pdGray,line width=0.9pt},
  hot/.style={draw=pdRed,line width=1.3pt,dash pattern=on 3pt off 2pt},
  qmark/.style={circle,draw=pdRed,fill=white,minimum size=0.55cm,font=\sffamily\bfseries\fontsize{10}{11}\selectfont,text=pdRed}]

% Fixed canvas: moving elements inside it never rescales the figure. Keep every
% element within these limits (left, bottom) to (right, top).
\useasboundingbox (-0.05,1.8) rectangle (10.15,10.3);

% --- Dependency container ---------------------------------------------------
\draw[draw=pdGray,dashed,fill=pdGrayPale,rounded corners=6pt,line width=0.7pt]
  (3.3,3.05) rectangle (10.1,8.3);
\node[anchor=east,font=\sffamily\itshape\fontsize{7.5}{9}\selectfont,text=pdGray]
  at (9.95,3.3) {third-party libraries};

% --- Host application (root) ------------------------------------------------
\node[draw=pdBlue,line width=1.4pt,rounded corners=4pt,fill=pdBluePale,minimum width=3.0cm,minimum height=1.2cm,align=center]
  (root) at (6.7,9.6) {{\bfseries\fontsize{11}{13}\selectfont nginx}\\[-1pt]{\fontsize{7.5}{9}\selectfont host application}};

% --- Level 1: direct dependencies ------------------------------------------
\node[vuln] (ssl)  at (4.45,7.2) {{\bfseries OpenSSL}\\[-1pt]{\fontsize{7.5}{9}\selectfont v1.0.1f}};
\node[dep]  (zlib) at (6.7,7.2)  {{\bfseries zlib}\\[-1pt]{\fontsize{7.5}{9}\selectfont v1.2.8}};
\node[dep]  (pcre) at (8.95,7.2) {{\bfseries PCRE}\\[-1pt]{\fontsize{7.5}{9}\selectfont v8.35}};

% --- Level 2: transitive components ----------------------------------------
\node[vuln] (hb)  at (4.45,4.4) {heartbeat};
\node[dep]  (inf) at (6.7,4.4)  {inflate};
\node[dep]  (rx)  at (8.95,4.4) {regex};
\pdbug{5.45}{4.95}{0.6}

% --- Tree edges -------------------------------------------------------------
\draw[edge] (root.south) -- ++(0,-0.4) -| (zlib.north);
\draw[edge] (root.south) -- ++(0,-0.4) -| (pcre.north);
\draw[edge] (zlib.south) -- (inf.north);
\draw[edge] (pcre.south) -- (rx.north);

% --- Edges on the path to the vulnerable code (is it reachable?) -------------
\draw[hot] (root.south) -- ++(0,-0.4) -| (ssl.north);
\draw[hot] (ssl.south) -- (hb.north);
\node[qmark] at (5.6,8.6) {?};
\node[qmark] at (4.45,5.8) {?};

% --- CVE tag ----------------------------------------------------------------
\node[anchor=north,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,text=pdRed]
  at (4.45,3.85) {CVE-2014-0160};

% --- Attacker input ---------------------------------------------------------
\draw[->,line width=1.1pt,draw=pdRed] (10.1,9.6) -- (8.3,9.6);
\node[anchor=south,align=center,font=\sffamily\fontsize{7.5}{9}\selectfont,text=pdRed]
  at (9.3,9.7) {attacker input};

% --- Observer: generic user silhouette -------------------------------------
\begin{scope}
\fill[pdNavy] (1.5,6.4) circle (0.5);
\begin{scope}
  \clip (0.3,4.6) rectangle (2.7,5.85);
  \fill[pdNavy] (1.5,4.6) ellipse (1.1 and 1.25);
\end{scope}
% magnifying glass pointed at the application
\draw[pdWood,line width=2.2pt,line cap=round] (2.45,5.7) -- (2.05,5.25);
\draw[pdNavy,line width=1.4pt,fill=pdBlue!15] (2.7,6.05) circle (0.4);
\draw[white,line width=0.8pt,line cap=round] (2.5,6.15) arc (200:250:0.24);

% thought bubble with question mark
\draw[pdNavy,line width=0.9pt,fill=white] (1.45,9.0) ellipse (1.4 and 0.62);
\draw[pdNavy,line width=0.9pt,fill=white] (1.55,8.0) circle (0.15);
\draw[pdNavy,line width=0.9pt,fill=white] (1.52,7.6) circle (0.1);
\draw[pdNavy,line width=0.9pt,fill=white] (1.5,7.32) circle (0.06);
\node[font=\sffamily\fontsize{8.5}{10}\selectfont] at (1.45,9.0) {problem or not\textcolor{pdRed}{\bfseries\fontsize{14}{14}\selectfont\,?}};

\end{scope}

% --- Legend -----------------------------------------------------------------
\pdbug{3.7}{2.2}{0.5}
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont] at (4.1,2.2) {vulnerable (CVE)};
\draw[hot] (6.9,2.2) -- (7.45,2.2);
\node[anchor=west,font=\sffamily\fontsize{7.5}{9}\selectfont] at (7.55,2.2) {reachable?};
\end{tikzpicture}
\endgroup%


==> scarva-paper-arxiv/verdict_flows.tikz.tex <==
% Generated by SCARVA's scripts/generate_verdict_flows.py; do not edit.
\newcommand{\ScarvaVerdictChart}[1]{\begin{tikzpicture}\path[use as bounding box] (-.1,.55) rectangle (6.3,-3.8);\csname scarvaflow#1\endcsname\end{tikzpicture}}
\expandafter\def\csname scarvaflow0\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-0.2850) .. (2.52,-0.2850) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-0.2850) .. (4.8,-0.2850) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.8670) .. (4.8,-0.8670) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9240) .. (4.8,-0.9240) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.8550) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6900) {P: 2};
\fill[green!50!black] (4.8,-0.8670) rectangle ++(0.12,-2.4510);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0925) {N: 43};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow1\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.8670) .. (4.8,-0.8670) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-1.0380) .. (4.8,-1.0380) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0950) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-1.0380) .. (2.52,-1.0380) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0380) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-1.0950) .. (2.52,-1.0950) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.0950) .. controls (3.5999999999999996,-1.0950) and (3.5999999999999996,-1.0950) .. (4.8,-1.0950) -- ++(0,-0.6840) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.7410) .. controls (3.5999999999999996,-2.5200) and (3.5999999999999996,-2.5200) .. (2.52,-2.5200) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.5200) .. controls (3.5999999999999996,-2.5200) and (3.5999999999999996,-2.5200) .. (4.8,-2.5200) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6900) {P: 2};
\fill[green!50!black] (4.8,-0.8670) rectangle ++(0.12,-2.4510);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0925) {N: 43};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow2\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.8100) .. (4.8,-0.8100) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9240) .. (4.8,-0.9240) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-1.0380) .. (2.52,-1.0380) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.0380) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-1.0380) .. (4.8,-1.0380) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.6650) .. (2.52,-1.6650) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.6650) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.6650) .. (4.8,-1.6650) -- ++(0,-0.7980) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6330) {P: 2};
\fill[green!50!black] (4.8,-0.8100) rectangle ++(0.12,-2.5080);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0640) {N: 44};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow3\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.6270) .. (2.52,-0.6270) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6270) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-1.1520) .. (4.8,-1.1520) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.2090) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.2090) .. (4.8,-1.2090) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-1.3230) .. (4.8,-1.3230) -- ++(0,-0.3990) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.7220) .. (4.8,-1.7220) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.7480) and (3.5999999999999996,-2.7480) .. (2.52,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.7480) .. controls (3.5999999999999996,-2.7480) and (3.5999999999999996,-2.7480) .. (4.8,-2.7480) -- ++(0,-0.5700) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6270);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3135) {A: 11};
\fill[orange!85!black] (4.8,-0.7470) rectangle ++(0.12,-0.2850);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.8895) {P: 5};
\fill[green!50!black] (4.8,-1.1520) rectangle ++(0.12,-2.1660);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.2350) {N: 38};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow4\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.6840) .. (4.8,-0.6840) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7980) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.7980) .. (4.8,-0.7980) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8550) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.5510) .. (4.8,-1.5510) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-0.8550) .. (4.8,-0.8550) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.0260) and (3.5999999999999996,-1.4940) .. (2.52,-1.4940) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.0260) .. (4.8,-1.0260) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0830) and (3.5999999999999996,-1.5510) .. (2.52,-1.5510) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5510) .. controls (3.5999999999999996,-1.5510) and (3.5999999999999996,-1.3740) .. (4.8,-1.3740) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.8360) .. (2.52,-1.8360) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.8360) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.8360) .. (4.8,-1.8360) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.8620) and (3.5999999999999996,-2.8620) .. (2.52,-2.8620) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.8620) .. controls (3.5999999999999996,-2.8620) and (3.5999999999999996,-2.8620) .. (4.8,-2.8620) -- ++(0,-0.4560) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.5415) {A: 19};
\fill[orange!85!black] (4.8,-1.2030) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3170) {P: 4};
\fill[green!50!black] (4.8,-1.5510) rectangle ++(0.12,-1.7670);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4345) {N: 31};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow5\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.6840) .. (4.8,-0.6840) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7980) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-1.1460) .. (4.8,-1.1460) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.3170) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.4940) .. (4.8,-1.4940) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-0.7980) .. (4.8,-0.7980) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.0260) and (3.5999999999999996,-1.5510) .. (2.52,-1.5510) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5510) .. controls (3.5999999999999996,-1.5510) and (3.5999999999999996,-1.3170) .. (4.8,-1.3170) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-2.8050) .. (2.52,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.8050) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-2.8050) .. (4.8,-2.8050) -- ++(0,-0.5130) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.5130) {A: 18};
\fill[orange!85!black] (4.8,-1.1460) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 4};
\fill[green!50!black] (4.8,-1.4940) rectangle ++(0.12,-1.8240);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4060) {N: 32};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow6\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.2850) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.1140) .. controls (1.2,-0.9750) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.9120) .. controls (1.2,-3.2610) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.9690) .. controls (1.2,-1.9440) and (1.2,-3.2610) .. (0.12,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2610) .. controls (1.2,-3.2610) and (1.2,-3.2610) .. (2.4,-3.2610) -- ++(0,-0.0570) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.2850) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.8550) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-1.8300) .. (2.52,-1.8300) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8300) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.8300) .. (4.8,-1.8300) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.2850) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (2.52,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2610) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (4.8,-3.2610) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2600) {P: 24};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 24};
\fill[green!50!black] (4.8,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6910) {N: 22};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow7\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.2850) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.1140) .. controls (1.2,-0.9750) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.9120) .. controls (1.2,-3.2610) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.9690) .. controls (1.2,-1.9440) and (1.2,-3.2610) .. (0.12,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2610) .. controls (1.2,-3.2610) and (1.2,-3.2610) .. (2.4,-3.2610) -- ++(0,-0.0570) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.7980) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-1.7160) .. (2.52,-1.7160) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7160) .. controls (3.5999999999999996,-1.7160) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-1.7730) .. (2.52,-1.7730) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7730) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-2.1210) .. (2.52,-2.1210) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1210) .. controls (3.5999999999999996,-2.1210) and (3.5999999999999996,-1.7730) .. (4.8,-1.7730) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-1.8870) .. (4.8,-1.8870) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.0580) .. (4.8,-2.0580) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.1150) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.6340) .. (2.52,-2.6340) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.6340) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.6340) .. (4.8,-2.6340) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2600) {P: 24};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-1.4820);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 26};
\fill[green!50!black] (4.8,-2.2350) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.7765) {N: 19};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow8\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.3990) .. (0.12,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.5190) .. (2.4,-0.5190) -- ++(0,-0.1710) .. controls (1.2,-0.6900) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.4560) .. controls (1.2,-2.1780) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.2850) .. controls (1.2,-0.9750) and (1.2,-1.4310) .. (0.12,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4310) .. controls (1.2,-1.4310) and (1.2,-2.1780) .. (2.4,-2.1780) -- ++(0,-0.6840) .. controls (1.2,-2.8620) and (1.2,-2.1150) .. (0.12,-2.1150) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-2.1150) .. controls (1.2,-2.1150) and (1.2,-3.2670) .. (2.4,-3.2670) -- ++(0,-0.0570) .. controls (1.2,-3.3240) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.6270) .. controls (1.2,-1.6020) and (1.2,-2.9190) .. (0.12,-2.9190) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.9190) .. controls (1.2,-2.9190) and (1.2,-2.8620) .. (2.4,-2.8620) -- ++(0,-0.2850) .. controls (1.2,-3.1470) and (1.2,-3.2040) .. (0.12,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2040) .. controls (1.2,-3.2040) and (1.2,-3.3240) .. (2.4,-3.3240) -- ++(0,-0.1140) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-3.2100) .. (4.8,-3.2100) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5190) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.4620) .. (4.8,-0.4620) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.5700) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.4310) .. (2.52,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4310) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.4880) .. (2.52,-1.4880) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.4880) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.8360) .. (4.8,-1.8360) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.5450) .. (2.52,-1.5450) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.5450) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-3.2670) .. (4.8,-3.2670) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.3740) .. (4.8,-1.3740) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.4310) .. (4.8,-1.4310) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.6020) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.3990) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.6840) .. controls (3.5999999999999996,-2.9760) and (3.5999999999999996,-3.0330) .. (2.52,-3.0330) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0330) .. controls (3.5999999999999996,-3.0330) and (3.5999999999999996,-2.9760) .. (4.8,-2.9760) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-3.2670) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-1.6020) .. (4.8,-1.6020) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.6590) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (4.8,-3.3240) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1995) {A: 7};
\fill[orange!85!black] (2.4,-0.5190) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0605) {P: 19};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.4345) {N: 25};
\fill[gray] (2.4,-3.2670) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-3.3525) {C: 3};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1710) {A: 6};
\fill[orange!85!black] (4.8,-0.4620) rectangle ++(0.12,-1.1970);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.0605) {P: 21};
\fill[green!50!black] (4.8,-1.7790) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4345) {N: 23};
\fill[gray] (4.8,-3.2100) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.3240) {C: 4};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow9\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.3990) .. (0.12,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.5190) .. (2.4,-0.5190) -- ++(0,-0.1710) .. controls (1.2,-0.6900) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.4560) .. controls (1.2,-2.1780) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.2850) .. controls (1.2,-0.9750) and (1.2,-1.4310) .. (0.12,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4310) .. controls (1.2,-1.4310) and (1.2,-2.1780) .. (2.4,-2.1780) -- ++(0,-0.6840) .. controls (1.2,-2.8620) and (1.2,-2.1150) .. (0.12,-2.1150) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-2.1150) .. controls (1.2,-2.1150) and (1.2,-3.2670) .. (2.4,-3.2670) -- ++(0,-0.0570) .. controls (1.2,-3.3240) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.6270) .. controls (1.2,-1.6020) and (1.2,-2.9190) .. (0.12,-2.9190) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.9190) .. controls (1.2,-2.9190) and (1.2,-2.8620) .. (2.4,-2.8620) -- ++(0,-0.2850) .. controls (1.2,-3.1470) and (1.2,-3.2040) .. (0.12,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2040) .. controls (1.2,-3.2040) and (1.2,-3.3240) .. (2.4,-3.3240) -- ++(0,-0.1140) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5190) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.4310) .. (2.52,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4310) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.4880) .. (4.8,-1.4880) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-1.8360) .. (2.52,-1.8360) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8360) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.5450) .. (4.8,-1.5450) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7160) and (3.5999999999999996,-2.0070) .. (2.52,-2.0070) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0070) .. controls (3.5999999999999996,-2.0070) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0330) .. (2.52,-3.0330) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0330) .. controls (3.5999999999999996,-3.0330) and (3.5999999999999996,-3.0900) .. (4.8,-3.0900) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2670) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-1.7160) .. (4.8,-1.7160) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.2040) .. (4.8,-3.2040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.3810) .. (2.52,-3.3810) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3810) .. controls (3.5999999999999996,-3.3810) and (3.5999999999999996,-3.2610) .. (4.8,-3.2610) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1995) {A: 7};
\fill[orange!85!black] (2.4,-0.5190) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0605) {P: 19};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.4345) {N: 25};
\fill[gray] (2.4,-3.2670) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-3.3525) {C: 3};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-1.1970);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.1745) {P: 21};
\fill[green!50!black] (4.8,-1.8930) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6055) {N: 25};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow10\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.2280) .. (0.12,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.4620) .. (2.4,-0.4620) -- ++(0,-0.2280) .. controls (1.2,-0.6900) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-1.4940) .. (2.4,-1.4940) -- ++(0,-0.1710) .. controls (1.2,-1.6650) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-2.5260) .. (2.4,-2.5260) -- ++(0,-0.3990) .. controls (1.2,-2.9250) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.3420) .. controls (1.2,-1.0320) and (1.2,-1.4880) .. (0.12,-1.4880) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4880) .. controls (1.2,-1.4880) and (1.2,-1.6650) .. (2.4,-1.6650) -- ++(0,-0.6840) .. controls (1.2,-2.3490) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.2280) .. (2.4,-0.2280) -- ++(0,-0.1140) .. controls (1.2,-0.3420) and (1.2,-2.4060) .. (0.12,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4060) .. controls (1.2,-2.4060) and (1.2,-1.0320) .. (2.4,-1.0320) -- ++(0,-0.3420) .. controls (1.2,-1.3740) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.0570) .. controls (1.2,-2.4060) and (1.2,-2.8050) .. (0.12,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.8050) .. controls (1.2,-2.8050) and (1.2,-2.9250) .. (2.4,-2.9250) -- ++(0,-0.5130) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.1710) .. (2.52,-0.1710) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-2.2980) .. (4.8,-2.2980) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.3550) and (3.5999999999999996,-0.2280) .. (2.52,-0.2280) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.2280) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.3550) .. (4.8,-2.3550) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.4690) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.4620) .. controls (3.5999999999999996,-0.4620) and (3.5999999999999996,-0.3480) .. (4.8,-0.3480) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.6330) .. (2.52,-0.6330) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.5190) .. (4.8,-0.5190) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.3230) .. (4.8,-1.3230) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.3800) and (3.5999999999999996,-1.0320) .. (2.52,-1.0320) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.0320) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.3800) .. (4.8,-1.3800) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4370) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-2.4690) .. (4.8,-2.4690) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-2.5260) .. (4.8,-2.5260) -- ++(0,-0.2280) .. controls (3.5999999999999996,-2.7540) and (3.5999999999999996,-1.3740) .. (2.52,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.6650) .. (2.52,-1.6650) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6650) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.4370) .. (4.8,-1.4370) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.4940) .. (4.8,-1.4940) -- ++(0,-0.5700) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-2.2920) .. (2.52,-2.2920) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2920) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.7540) .. (4.8,-2.7540) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.8680) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.5260) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-0.1710) .. (4.8,-0.1710) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.5830) .. (2.52,-2.5830) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.5830) .. controls (3.5999999999999996,-2.5830) and (3.5999999999999996,-1.0320) .. (4.8,-1.0320) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-2.7540) .. (2.52,-2.7540) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.7540) .. controls (3.5999999999999996,-2.7540) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.8680) .. (2.52,-2.8680) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.8680) .. controls (3.5999999999999996,-2.8680) and (3.5999999999999996,-2.8680) .. (4.8,-2.8680) -- ++(0,-0.3420) .. controls (3.5999999999999996,-3.2100) and (3.5999999999999996,-3.2100) .. (2.52,-3.2100) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2100) .. controls (3.5999999999999996,-3.2100) and (3.5999999999999996,-3.2100) .. (4.8,-3.2100) -- ++(0,-0.2280) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1710) {A: 6};
\fill[orange!85!black] (2.4,-0.4620) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.9180) {P: 16};
\fill[green!50!black] (2.4,-1.4940) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.9500) {N: 16};
\fill[gray] (2.4,-2.5260) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.9820) {C: 16};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1140) {A: 4};
\fill[orange!85!black] (4.8,-0.3480) rectangle ++(0.12,-0.8550);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.7755) {P: 15};
\fill[green!50!black] (4.8,-1.3230) rectangle ++(0.12,-0.8550);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.7505) {N: 15};
\fill[gray] (4.8,-2.2980) rectangle ++(0.12,-1.1400);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.8680) {C: 20};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow11\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.2280) .. (0.12,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.4620) .. (2.4,-0.4620) -- ++(0,-0.2280) .. controls (1.2,-0.6900) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-1.4940) .. (2.4,-1.4940) -- ++(0,-0.1710) .. controls (1.2,-1.6650) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-2.5260) .. (2.4,-2.5260) -- ++(0,-0.3990) .. controls (1.2,-2.9250) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.3420) .. controls (1.2,-1.0320) and (1.2,-1.4880) .. (0.12,-1.4880) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4880) .. controls (1.2,-1.4880) and (1.2,-1.6650) .. (2.4,-1.6650) -- ++(0,-0.6840) .. controls (1.2,-2.3490) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.2280) .. (2.4,-0.2280) -- ++(0,-0.1140) .. controls (1.2,-0.3420) and (1.2,-2.4060) .. (0.12,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4060) .. controls (1.2,-2.4060) and (1.2,-1.0320) .. (2.4,-1.0320) -- ++(0,-0.3420) .. controls (1.2,-1.3740) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.0570) .. controls (1.2,-2.4060) and (1.2,-2.8050) .. (0.12,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.8050) .. controls (1.2,-2.8050) and (1.2,-2.9250) .. (2.4,-2.9250) -- ++(0,-0.5130) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.1710) .. (2.52,-0.1710) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.4620) .. (4.8,-0.4620) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.2280) .. (2.52,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.2280) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.9250) .. (4.8,-2.9250) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.9820) and (3.5999999999999996,-0.2850) .. (2.52,-0.2850) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-2.9820) .. (4.8,-2.9820) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.0390) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.4620) .. controls (3.5999999999999996,-0.4620) and (3.5999999999999996,-0.5190) .. (4.8,-0.5190) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (2.52,-0.6330) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (4.8,-0.9180) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.2030) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.9500) .. (4.8,-1.9500) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.3170) .. (2.52,-1.3170) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.3170) .. controls (3.5999999999999996,-1.3170) and (3.5999999999999996,-3.0390) .. (4.8,-3.0390) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.0960) and (3.5999999999999996,-1.3740) .. (2.52,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.4310) .. (4.8,-1.4310) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-1.8930) .. (2.52,-1.8930) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.8930) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.4560) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-3.0960) .. (4.8,-3.0960) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.1530) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.5260) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-0.1710) .. (4.8,-0.1710) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-2.6970) .. (2.52,-2.6970) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.6970) .. controls (3.5999999999999996,-2.6970) and (3.5999999999999996,-1.4880) .. (4.8,-1.4880) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-2.9820) .. (2.52,-2.9820) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.9820) .. controls (3.5999999999999996,-2.9820) and (3.5999999999999996,-2.6340) .. (4.8,-2.6340) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.6910) and (3.5999999999999996,-3.0390) .. (2.52,-3.0390) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0390) .. controls (3.5999999999999996,-3.0390) and (3.5999999999999996,-2.6910) .. (4.8,-2.6910) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-3.1530) .. (2.52,-3.1530) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-3.1530) .. controls (3.5999999999999996,-3.1530) and (3.5999999999999996,-3.1530) .. (4.8,-3.1530) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (4.8,-3.3240) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1710) {A: 6};
\fill[orange!85!black] (2.4,-0.4620) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.9180) {P: 16};
\fill[green!50!black] (2.4,-1.4940) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.9500) {N: 16};
\fill[gray] (2.4,-2.5260) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.9820) {C: 16};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1710) {A: 6};
\fill[orange!85!black] (4.8,-0.4620) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.1175) {P: 23};
\fill[green!50!black] (4.8,-1.8930) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.3490) {N: 16};
\fill[gray] (4.8,-2.9250) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.1815) {C: 9};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow12\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.2280) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.2280) .. controls (1.2,-1.0890) and (1.2,-1.3740) .. (0.12,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3740) .. controls (1.2,-1.3740) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.7980) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-1.0890) .. (2.4,-1.0890) -- ++(0,-0.8550) .. controls (1.2,-1.9440) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (4.8,-0.9180) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.1460) .. (4.8,-1.1460) -- ++(0,-0.7980) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-1.8870) .. (2.52,-1.8870) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8870) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-2.1210) .. (2.52,-2.1210) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1210) .. controls (3.5999999999999996,-2.1210) and (3.5999999999999996,-1.9440) .. (4.8,-1.9440) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0010) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.0010) .. (4.8,-2.0010) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.7410) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2885) {P: 23};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2850) {A: 10};
\fill[orange!85!black] (4.8,-0.6900) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 24};
\fill[green!50!black] (4.8,-2.1780) rectangle ++(0.12,-1.1400);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.7480) {N: 20};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow13\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.2280) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.2280) .. controls (1.2,-1.0890) and (1.2,-1.3740) .. (0.12,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3740) .. controls (1.2,-1.3740) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.7980) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-1.0890) .. (2.4,-1.0890) -- ++(0,-0.8550) .. controls (1.2,-1.9440) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.2030) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.7410) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.9440) .. (4.8,-1.9440) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.0580) .. (4.8,-2.0580) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1720) and (3.5999999999999996,-2.2920) .. (2.52,-2.2920) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2920) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2885) {P: 23};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6270);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3135) {A: 11};
\fill[orange!85!black] (4.8,-0.7470) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.4595) {P: 25};
\fill[green!50!black] (4.8,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.8050) {N: 18};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow14\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.1710) .. controls (1.2,-0.7470) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.3990) .. controls (1.2,-2.1210) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.0570) .. controls (1.2,-0.8040) and (1.2,-1.2030) .. (0.12,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2030) .. controls (1.2,-1.2030) and (1.2,-2.1210) .. (2.4,-2.1210) -- ++(0,-0.9690) .. controls (1.2,-3.0900) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.7980) .. controls (1.2,-1.6020) and (1.2,-3.0900) .. (0.12,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.0900) .. controls (1.2,-3.0900) and (1.2,-3.0900) .. (2.4,-3.0900) -- ++(0,-0.2280) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.2660) .. (4.8,-1.2660) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.0320) .. (4.8,-1.0320) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.8930) .. (2.52,-1.8930) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.8930) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0900) .. (2.52,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0900) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0900) .. (4.8,-3.0900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0890) {P: 18};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.5960);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5200) {N: 28};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.8610) {P: 10};
\fill[green!50!black] (4.8,-1.2660) rectangle ++(0.12,-2.0520);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.2920) {N: 36};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow15\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.1710) .. controls (1.2,-0.7470) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.3990) .. controls (1.2,-2.1210) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.0570) .. controls (1.2,-0.8040) and (1.2,-1.2030) .. (0.12,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2030) .. controls (1.2,-1.2030) and (1.2,-2.1210) .. (2.4,-2.1210) -- ++(0,-0.9690) .. controls (1.2,-3.0900) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.7980) .. controls (1.2,-1.6020) and (1.2,-3.0900) .. (0.12,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.0900) .. controls (1.2,-3.0900) and (1.2,-3.0900) .. (2.4,-3.0900) -- ++(0,-0.2280) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.7410) .. controls (3.5999999999999996,-1.6020) and (3.5999999999999996,-1.5450) .. (2.52,-1.5450) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5450) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-2.0070) .. (4.8,-2.0070) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6020) .. (4.8,-1.6020) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.7730) .. (4.8,-1.7730) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.0640) .. (2.52,-2.0640) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.2040) .. (2.52,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2040) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.2040) .. (4.8,-3.2040) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0890) {P: 18};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.5960);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5200) {N: 28};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 22};
\fill[green!50!black] (4.8,-2.0070) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6625) {N: 23};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow16\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.0570) .. controls (1.2,-0.7470) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7790) .. (2.4,-1.7790) -- ++(0,-0.4560) .. controls (1.2,-2.2350) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.1140) .. controls (1.2,-0.8610) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.2350) .. (2.4,-2.2350) -- ++(0,-0.9120) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.0570) .. controls (1.2,-0.5700) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.7980) .. controls (1.2,-1.6590) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-0.5700) .. (2.52,-0.5700) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5700) .. (4.8,-0.5700) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.2600) and (3.5999999999999996,-1.2600) .. (2.52,-1.2600) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.2600) .. controls (3.5999999999999996,-1.2600) and (3.5999999999999996,-1.3800) .. (4.8,-1.3800) -- ++(0,-0.3990) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6590) .. (2.52,-1.6590) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.4560) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.9120) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2850) {A: 10};
\fill[orange!85!black] (2.4,-0.6900) rectangle ++(0.12,-0.9690);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.1745) {P: 17};
\fill[green!50!black] (2.4,-1.7790) rectangle ++(0.12,-1.5390);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5485) {N: 27};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3420) {A: 12};
\fill[orange!85!black] (4.8,-0.8040) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.0320) {P: 8};
\fill[green!50!black] (4.8,-1.3800) rectangle ++(0.12,-1.9380);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.3490) {N: 34};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow17\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.0570) .. controls (1.2,-0.7470) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7790) .. (2.4,-1.7790) -- ++(0,-0.4560) .. controls (1.2,-2.2350) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.1140) .. controls (1.2,-0.8610) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.2350) .. (2.4,-2.2350) -- ++(0,-0.9120) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.0570) .. controls (1.2,-0.5700) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.7980) .. controls (1.2,-1.6590) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-0.5700) .. (2.52,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5700) .. (4.8,-0.5700) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.6270) .. (4.8,-0.6270) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7410) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.6840) .. controls (3.5999999999999996,-1.6590) and (3.5999999999999996,-1.6590) .. (2.52,-1.6590) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6590) .. (4.8,-1.6590) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.8300) .. (4.8,-1.8300) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.0070) .. (2.52,-2.0070) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0070) .. controls (3.5999999999999996,-2.0070) and (3.5999999999999996,-2.0070) .. (4.8,-2.0070) -- ++(0,-0.2280) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.9120) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (2.52,-3.2610) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-3.2610) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.3810) .. (4.8,-3.3810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2850) {A: 10};
\fill[orange!85!black] (2.4,-0.6900) rectangle ++(0.12,-0.9690);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.1745) {P: 17};
\fill[green!50!black] (2.4,-1.7790) rectangle ++(0.12,-1.5390);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5485) {N: 27};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.7410);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3705) {A: 13};
\fill[orange!85!black] (4.8,-0.8610) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 18};
\fill[green!50!black] (4.8,-2.0070) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6340) {N: 22};
\fill[gray] (4.8,-3.3810) rectangle ++(0.12,-0.0570);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.4095) {Missing: 1};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\newcommand{\ScarvaVerdictFigures}{\begingroup\setlength{\intextsep}{0pt}\setlength{\abovecaptionskip}{0pt}\setlength{\belowcaptionskip}{0pt}%
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{0}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{1}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{2}}}%
\caption{Verdict flow of Gemma4 (judges, left to right: Self, GPT-5.6 Luna, Panel).}
\label{fig:verdict-flow-gemma4}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{3}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{4}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{5}}}%
\caption{Verdict flow of Qwen3.8 (judges, left to right: Self, GPT-5.6 Luna, Panel).}
\label{fig:verdict-flow-qwen3.8}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{6}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{7}}}%
\caption{Verdict flow of GPT-5.6 Luna (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-luna}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{8}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{9}}}%
\caption{Verdict flow of GPT-5.6 Terra (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-terra}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{10}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{11}}}%
\caption{Verdict flow of GPT-5.6 Sol (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-sol}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{12}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{13}}}%
\caption{Verdict flow of Claude Haiku 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-haiku-5-5}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{14}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{15}}}%
\caption{Verdict flow of Claude Sonnet 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-sonnet-5-5}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{16}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{17}}}%
\caption{Verdict flow of Claude Opus 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-opus-5-5}
\end{figure}
\endgroup}


==> verdict_flows.tikz.tex <==
% Generated by SCARVA's scripts/generate_verdict_flows.py; do not edit.
\newcommand{\ScarvaVerdictChart}[1]{\begin{tikzpicture}\path[use as bounding box] (-.1,.55) rectangle (6.3,-3.8);\csname scarvaflow#1\endcsname\end{tikzpicture}}
\expandafter\def\csname scarvaflow0\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-0.2850) .. (2.52,-0.2850) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-0.2850) .. (4.8,-0.2850) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.8670) .. (4.8,-0.8670) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9240) .. (4.8,-0.9240) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.8550) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6900) {P: 2};
\fill[green!50!black] (4.8,-0.8670) rectangle ++(0.12,-2.4510);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0925) {N: 43};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow1\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.8670) .. (4.8,-0.8670) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-1.0380) .. (4.8,-1.0380) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0950) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-1.0380) .. (2.52,-1.0380) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0380) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-1.0950) .. (2.52,-1.0950) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.0950) .. controls (3.5999999999999996,-1.0950) and (3.5999999999999996,-1.0950) .. (4.8,-1.0950) -- ++(0,-0.6840) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.7410) .. controls (3.5999999999999996,-2.5200) and (3.5999999999999996,-2.5200) .. (2.52,-2.5200) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.5200) .. controls (3.5999999999999996,-2.5200) and (3.5999999999999996,-2.5200) .. (4.8,-2.5200) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6900) {P: 2};
\fill[green!50!black] (4.8,-0.8670) rectangle ++(0.12,-2.4510);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0925) {N: 43};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow2\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.3420) .. (0.12,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3420) .. controls (1.2,-0.3420) and (1.2,-0.9240) .. (2.4,-0.9240) -- ++(0,-0.6840) .. controls (1.2,-1.6080) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.3420) .. (2.4,-0.3420) -- ++(0,-0.1140) .. controls (1.2,-0.4560) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.0570) .. controls (1.2,-0.6900) and (1.2,-1.3170) .. (0.12,-1.3170) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3170) .. controls (1.2,-1.3170) and (1.2,-1.6080) .. (2.4,-1.6080) -- ++(0,-0.8550) .. controls (1.2,-2.4630) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.4560) .. (2.4,-0.4560) -- ++(0,-0.0570) .. controls (1.2,-0.5130) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.1140) .. controls (1.2,-0.8040) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-2.4630) .. (2.4,-2.4630) -- ++(0,-0.8550) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.8100) .. (4.8,-0.8100) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9240) .. (4.8,-0.9240) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.3420) .. (4.8,-0.3420) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.9810) .. (4.8,-0.9810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9240) .. controls (3.5999999999999996,-0.9240) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.9810) .. (2.52,-0.9810) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9810) .. controls (3.5999999999999996,-0.9810) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-1.0380) .. (2.52,-1.0380) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.0380) .. controls (3.5999999999999996,-1.0380) and (3.5999999999999996,-1.0380) .. (4.8,-1.0380) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.6650) .. (2.52,-1.6650) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.6650) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.6650) .. (4.8,-1.6650) -- ++(0,-0.7980) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.7185) {P: 3};
\fill[green!50!black] (2.4,-0.9240) rectangle ++(0.12,-2.3940);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.1210) {N: 42};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-0.1140);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.6330) {P: 2};
\fill[green!50!black] (4.8,-0.8100) rectangle ++(0.12,-2.5080);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.0640) {N: 44};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow3\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.6270) .. (2.52,-0.6270) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6270) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-1.1520) .. (4.8,-1.1520) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.2090) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.2090) .. (4.8,-1.2090) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-1.3230) .. (4.8,-1.3230) -- ++(0,-0.3990) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.7220) .. (4.8,-1.7220) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.7480) and (3.5999999999999996,-2.7480) .. (2.52,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.7480) .. controls (3.5999999999999996,-2.7480) and (3.5999999999999996,-2.7480) .. (4.8,-2.7480) -- ++(0,-0.5700) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6270);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3135) {A: 11};
\fill[orange!85!black] (4.8,-0.7470) rectangle ++(0.12,-0.2850);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.8895) {P: 5};
\fill[green!50!black] (4.8,-1.1520) rectangle ++(0.12,-2.1660);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.2350) {N: 38};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow4\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.6840) .. (4.8,-0.6840) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7980) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.7980) .. (4.8,-0.7980) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8550) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.5510) .. (4.8,-1.5510) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-0.8550) .. (4.8,-0.8550) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.0260) and (3.5999999999999996,-1.4940) .. (2.52,-1.4940) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.0260) .. (4.8,-1.0260) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0830) and (3.5999999999999996,-1.5510) .. (2.52,-1.5510) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5510) .. controls (3.5999999999999996,-1.5510) and (3.5999999999999996,-1.3740) .. (4.8,-1.3740) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.8360) .. (2.52,-1.8360) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.8360) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.8360) .. (4.8,-1.8360) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.8620) and (3.5999999999999996,-2.8620) .. (2.52,-2.8620) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.8620) .. controls (3.5999999999999996,-2.8620) and (3.5999999999999996,-2.8620) .. (4.8,-2.8620) -- ++(0,-0.4560) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.5415) {A: 19};
\fill[orange!85!black] (4.8,-1.2030) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3170) {P: 4};
\fill[green!50!black] (4.8,-1.5510) rectangle ++(0.12,-1.7670);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4345) {N: 31};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow5\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.1140) .. controls (1.2,-0.9180) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.3230) .. (2.4,-1.3230) -- ++(0,-0.3990) .. controls (1.2,-1.7220) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-1.0260) .. controls (1.2,-2.7480) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.1710) .. controls (1.2,-0.6840) and (1.2,-2.4630) .. (0.12,-2.4630) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4630) .. controls (1.2,-2.4630) and (1.2,-0.9180) .. (2.4,-0.9180) -- ++(0,-0.2850) .. controls (1.2,-1.2030) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.7480) .. (2.4,-2.7480) -- ++(0,-0.5700) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.6840) .. (2.52,-0.6840) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.6840) .. (4.8,-0.6840) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7980) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-1.1460) .. (4.8,-1.1460) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.3170) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.4940) .. (4.8,-1.4940) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.3230) .. controls (3.5999999999999996,-1.3230) and (3.5999999999999996,-0.7980) .. (4.8,-0.7980) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.0260) and (3.5999999999999996,-1.5510) .. (2.52,-1.5510) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5510) .. controls (3.5999999999999996,-1.5510) and (3.5999999999999996,-1.3170) .. (4.8,-1.3170) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-1.6080) .. (4.8,-1.6080) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-1.0260) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-2.8050) .. (2.52,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.8050) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-2.8050) .. (4.8,-2.8050) -- ++(0,-0.5130) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.3420) {A: 12};
\fill[orange!85!black] (2.4,-0.8040) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0035) {P: 7};
\fill[green!50!black] (2.4,-1.3230) rectangle ++(0.12,-1.9950);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.3205) {N: 35};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.5130) {A: 18};
\fill[orange!85!black] (4.8,-1.1460) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 4};
\fill[green!50!black] (4.8,-1.4940) rectangle ++(0.12,-1.8240);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4060) {N: 32};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow6\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.2850) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.1140) .. controls (1.2,-0.9750) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.9120) .. controls (1.2,-3.2610) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.9690) .. controls (1.2,-1.9440) and (1.2,-3.2610) .. (0.12,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2610) .. controls (1.2,-3.2610) and (1.2,-3.2610) .. (2.4,-3.2610) -- ++(0,-0.0570) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.2850) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.8550) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-1.8300) .. (2.52,-1.8300) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8300) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.8300) .. (4.8,-1.8300) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.2850) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (2.52,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2610) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (4.8,-3.2610) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2600) {P: 24};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 24};
\fill[green!50!black] (4.8,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6910) {N: 22};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow7\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.2850) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.1140) .. controls (1.2,-0.9750) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.9120) .. controls (1.2,-3.2610) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.9690) .. controls (1.2,-1.9440) and (1.2,-3.2610) .. (0.12,-3.2610) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2610) .. controls (1.2,-3.2610) and (1.2,-3.2610) .. (2.4,-3.2610) -- ++(0,-0.0570) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9180) .. (2.52,-0.9180) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9180) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.7980) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-1.7160) .. (2.52,-1.7160) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7160) .. controls (3.5999999999999996,-1.7160) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-1.7730) .. (2.52,-1.7730) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7730) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-2.1210) .. (2.52,-2.1210) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1210) .. controls (3.5999999999999996,-2.1210) and (3.5999999999999996,-1.7730) .. (4.8,-1.7730) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-1.8870) .. (4.8,-1.8870) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.0580) .. (4.8,-2.0580) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.1150) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.6340) .. (2.52,-2.6340) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.6340) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.6340) .. (4.8,-2.6340) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2600) {P: 24};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-1.4820);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 26};
\fill[green!50!black] (4.8,-2.2350) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.7765) {N: 19};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow8\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.3990) .. (0.12,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.5190) .. (2.4,-0.5190) -- ++(0,-0.1710) .. controls (1.2,-0.6900) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.4560) .. controls (1.2,-2.1780) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.2850) .. controls (1.2,-0.9750) and (1.2,-1.4310) .. (0.12,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4310) .. controls (1.2,-1.4310) and (1.2,-2.1780) .. (2.4,-2.1780) -- ++(0,-0.6840) .. controls (1.2,-2.8620) and (1.2,-2.1150) .. (0.12,-2.1150) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-2.1150) .. controls (1.2,-2.1150) and (1.2,-3.2670) .. (2.4,-3.2670) -- ++(0,-0.0570) .. controls (1.2,-3.3240) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.6270) .. controls (1.2,-1.6020) and (1.2,-2.9190) .. (0.12,-2.9190) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.9190) .. controls (1.2,-2.9190) and (1.2,-2.8620) .. (2.4,-2.8620) -- ++(0,-0.2850) .. controls (1.2,-3.1470) and (1.2,-3.2040) .. (0.12,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2040) .. controls (1.2,-3.2040) and (1.2,-3.3240) .. (2.4,-3.3240) -- ++(0,-0.1140) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.3420) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-3.2100) .. (4.8,-3.2100) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5190) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.4620) .. (4.8,-0.4620) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.5700) .. controls (3.5999999999999996,-1.3740) and (3.5999999999999996,-1.4310) .. (2.52,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4310) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.4880) .. (2.52,-1.4880) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.4880) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.8360) .. (4.8,-1.8360) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.5450) .. (2.52,-1.5450) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.5450) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-3.2670) .. (4.8,-3.2670) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.3740) .. (4.8,-1.3740) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.4310) .. (4.8,-1.4310) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.6020) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.3990) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.6840) .. controls (3.5999999999999996,-2.9760) and (3.5999999999999996,-3.0330) .. (2.52,-3.0330) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0330) .. controls (3.5999999999999996,-3.0330) and (3.5999999999999996,-2.9760) .. (4.8,-2.9760) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-3.2670) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-1.6020) .. (4.8,-1.6020) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.6590) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (4.8,-3.3240) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1995) {A: 7};
\fill[orange!85!black] (2.4,-0.5190) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0605) {P: 19};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.4345) {N: 25};
\fill[gray] (2.4,-3.2670) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-3.3525) {C: 3};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1710) {A: 6};
\fill[orange!85!black] (4.8,-0.4620) rectangle ++(0.12,-1.1970);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.0605) {P: 21};
\fill[green!50!black] (4.8,-1.7790) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.4345) {N: 23};
\fill[gray] (4.8,-3.2100) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.3240) {C: 4};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow9\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.3990) .. (0.12,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.3990) .. controls (1.2,-0.3990) and (1.2,-0.5190) .. (2.4,-0.5190) -- ++(0,-0.1710) .. controls (1.2,-0.6900) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.4560) .. controls (1.2,-2.1780) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.2850) .. controls (1.2,-0.9750) and (1.2,-1.4310) .. (0.12,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4310) .. controls (1.2,-1.4310) and (1.2,-2.1780) .. (2.4,-2.1780) -- ++(0,-0.6840) .. controls (1.2,-2.8620) and (1.2,-2.1150) .. (0.12,-2.1150) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-2.1150) .. controls (1.2,-2.1150) and (1.2,-3.2670) .. (2.4,-3.2670) -- ++(0,-0.0570) .. controls (1.2,-3.3240) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.9750) .. (2.4,-0.9750) -- ++(0,-0.6270) .. controls (1.2,-1.6020) and (1.2,-2.9190) .. (0.12,-2.9190) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.9190) .. controls (1.2,-2.9190) and (1.2,-2.8620) .. (2.4,-2.8620) -- ++(0,-0.2850) .. controls (1.2,-3.1470) and (1.2,-3.2040) .. (0.12,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.2040) .. controls (1.2,-3.2040) and (1.2,-3.3240) .. (2.4,-3.3240) -- ++(0,-0.1140) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.3990) .. controls (3.5999999999999996,-0.3990) and (3.5999999999999996,-0.3990) .. (2.52,-0.3990) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5190) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.6900) .. (2.52,-0.6900) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.4310) .. (2.52,-1.4310) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4310) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.3990) .. (4.8,-0.3990) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.4880) .. (4.8,-1.4880) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-1.8360) .. (2.52,-1.8360) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8360) .. controls (3.5999999999999996,-1.8360) and (3.5999999999999996,-1.5450) .. (4.8,-1.5450) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7160) and (3.5999999999999996,-2.0070) .. (2.52,-2.0070) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0070) .. controls (3.5999999999999996,-2.0070) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0330) .. (2.52,-3.0330) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0330) .. controls (3.5999999999999996,-3.0330) and (3.5999999999999996,-3.0900) .. (4.8,-3.0900) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2670) .. controls (3.5999999999999996,-3.2670) and (3.5999999999999996,-1.7160) .. (4.8,-1.7160) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.2040) .. (4.8,-3.2040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.3810) .. (2.52,-3.3810) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3810) .. controls (3.5999999999999996,-3.3810) and (3.5999999999999996,-3.2610) .. (4.8,-3.2610) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3990);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1995) {A: 7};
\fill[orange!85!black] (2.4,-0.5190) rectangle ++(0.12,-1.0830);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0605) {P: 19};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.4345) {N: 25};
\fill[gray] (2.4,-3.2670) rectangle ++(0.12,-0.1710);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-3.3525) {C: 3};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-1.1970);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.1745) {P: 21};
\fill[green!50!black] (4.8,-1.8930) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6055) {N: 25};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow10\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.2280) .. (0.12,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.4620) .. (2.4,-0.4620) -- ++(0,-0.2280) .. controls (1.2,-0.6900) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-1.4940) .. (2.4,-1.4940) -- ++(0,-0.1710) .. controls (1.2,-1.6650) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-2.5260) .. (2.4,-2.5260) -- ++(0,-0.3990) .. controls (1.2,-2.9250) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.3420) .. controls (1.2,-1.0320) and (1.2,-1.4880) .. (0.12,-1.4880) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4880) .. controls (1.2,-1.4880) and (1.2,-1.6650) .. (2.4,-1.6650) -- ++(0,-0.6840) .. controls (1.2,-2.3490) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.2280) .. (2.4,-0.2280) -- ++(0,-0.1140) .. controls (1.2,-0.3420) and (1.2,-2.4060) .. (0.12,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4060) .. controls (1.2,-2.4060) and (1.2,-1.0320) .. (2.4,-1.0320) -- ++(0,-0.3420) .. controls (1.2,-1.3740) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.0570) .. controls (1.2,-2.4060) and (1.2,-2.8050) .. (0.12,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.8050) .. controls (1.2,-2.8050) and (1.2,-2.9250) .. (2.4,-2.9250) -- ++(0,-0.5130) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.1710) .. (2.52,-0.1710) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-2.2980) .. (4.8,-2.2980) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.3550) and (3.5999999999999996,-0.2280) .. (2.52,-0.2280) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.2280) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.3550) .. (4.8,-2.3550) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.4690) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.4620) .. controls (3.5999999999999996,-0.4620) and (3.5999999999999996,-0.3480) .. (4.8,-0.3480) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.6330) .. (2.52,-0.6330) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.5190) .. (4.8,-0.5190) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.3230) .. (4.8,-1.3230) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.3800) and (3.5999999999999996,-1.0320) .. (2.52,-1.0320) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.0320) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.3800) .. (4.8,-1.3800) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4370) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-2.4690) .. (4.8,-2.4690) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-2.5260) .. (4.8,-2.5260) -- ++(0,-0.2280) .. controls (3.5999999999999996,-2.7540) and (3.5999999999999996,-1.3740) .. (2.52,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.6080) .. (2.52,-1.6080) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.6080) .. controls (3.5999999999999996,-1.6080) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.6650) .. (2.52,-1.6650) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.6650) .. controls (3.5999999999999996,-1.6650) and (3.5999999999999996,-1.4370) .. (4.8,-1.4370) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.4940) .. (4.8,-1.4940) -- ++(0,-0.5700) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-2.2920) .. (2.52,-2.2920) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2920) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.7540) .. (4.8,-2.7540) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.8680) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.5260) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-0.1710) .. (4.8,-0.1710) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.5830) .. (2.52,-2.5830) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.5830) .. controls (3.5999999999999996,-2.5830) and (3.5999999999999996,-1.0320) .. (4.8,-1.0320) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-2.7540) .. (2.52,-2.7540) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.7540) .. controls (3.5999999999999996,-2.7540) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.8680) .. (2.52,-2.8680) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.8680) .. controls (3.5999999999999996,-2.8680) and (3.5999999999999996,-2.8680) .. (4.8,-2.8680) -- ++(0,-0.3420) .. controls (3.5999999999999996,-3.2100) and (3.5999999999999996,-3.2100) .. (2.52,-3.2100) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2100) .. controls (3.5999999999999996,-3.2100) and (3.5999999999999996,-3.2100) .. (4.8,-3.2100) -- ++(0,-0.2280) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1710) {A: 6};
\fill[orange!85!black] (2.4,-0.4620) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.9180) {P: 16};
\fill[green!50!black] (2.4,-1.4940) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.9500) {N: 16};
\fill[gray] (2.4,-2.5260) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.9820) {C: 16};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.2280);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1140) {A: 4};
\fill[orange!85!black] (4.8,-0.3480) rectangle ++(0.12,-0.8550);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.7755) {P: 15};
\fill[green!50!black] (4.8,-1.3230) rectangle ++(0.12,-0.8550);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.7505) {N: 15};
\fill[gray] (4.8,-2.2980) rectangle ++(0.12,-1.1400);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.8680) {C: 20};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow11\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.2280) .. (0.12,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.2280) .. controls (1.2,-0.2280) and (1.2,-0.4620) .. (2.4,-0.4620) -- ++(0,-0.2280) .. controls (1.2,-0.6900) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-1.4940) .. (2.4,-1.4940) -- ++(0,-0.1710) .. controls (1.2,-1.6650) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-2.5260) .. (2.4,-2.5260) -- ++(0,-0.3990) .. controls (1.2,-2.9250) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.3420) .. controls (1.2,-1.0320) and (1.2,-1.4880) .. (0.12,-1.4880) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.4880) .. controls (1.2,-1.4880) and (1.2,-1.6650) .. (2.4,-1.6650) -- ++(0,-0.6840) .. controls (1.2,-2.3490) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.2280) .. (2.4,-0.2280) -- ++(0,-0.1140) .. controls (1.2,-0.3420) and (1.2,-2.4060) .. (0.12,-2.4060) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.4060) .. controls (1.2,-2.4060) and (1.2,-1.0320) .. (2.4,-1.0320) -- ++(0,-0.3420) .. controls (1.2,-1.3740) and (1.2,-2.7480) .. (0.12,-2.7480) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.7480) .. controls (1.2,-2.7480) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.0570) .. controls (1.2,-2.4060) and (1.2,-2.8050) .. (0.12,-2.8050) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.8050) .. controls (1.2,-2.8050) and (1.2,-2.9250) .. (2.4,-2.9250) -- ++(0,-0.5130) .. controls (1.2,-3.4380) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.1710) .. (2.52,-0.1710) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.1710) .. controls (3.5999999999999996,-0.1710) and (3.5999999999999996,-0.4620) .. (4.8,-0.4620) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5190) and (3.5999999999999996,-0.2280) .. (2.52,-0.2280) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.2280) .. controls (3.5999999999999996,-0.2280) and (3.5999999999999996,-2.9250) .. (4.8,-2.9250) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.9820) and (3.5999999999999996,-0.2850) .. (2.52,-0.2850) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.2850) .. controls (3.5999999999999996,-0.2850) and (3.5999999999999996,-2.9820) .. (4.8,-2.9820) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.0390) and (3.5999999999999996,-0.3420) .. (2.52,-0.3420) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.4620) .. controls (3.5999999999999996,-0.4620) and (3.5999999999999996,-0.5190) .. (4.8,-0.5190) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.6330) .. (2.52,-0.6330) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (4.8,-0.9180) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.1460) .. (2.52,-1.1460) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.1460) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.2030) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.9500) .. (4.8,-1.9500) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.3170) .. (2.52,-1.3170) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.3170) .. controls (3.5999999999999996,-1.3170) and (3.5999999999999996,-3.0390) .. (4.8,-3.0390) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.0960) and (3.5999999999999996,-1.3740) .. (2.52,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.4940) .. controls (3.5999999999999996,-1.4940) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.4310) and (3.5999999999999996,-1.7220) .. (2.52,-1.7220) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-1.4310) .. (4.8,-1.4310) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.4880) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-1.8930) .. (2.52,-1.8930) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.8930) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.4560) .. controls (3.5999999999999996,-2.6340) and (3.5999999999999996,-2.3490) .. (2.52,-2.3490) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.3490) .. controls (3.5999999999999996,-2.3490) and (3.5999999999999996,-3.0960) .. (4.8,-3.0960) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.1530) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.5260) .. controls (3.5999999999999996,-2.5260) and (3.5999999999999996,-0.1710) .. (4.8,-0.1710) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.3420) and (3.5999999999999996,-2.6970) .. (2.52,-2.6970) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-2.6970) .. controls (3.5999999999999996,-2.6970) and (3.5999999999999996,-1.4880) .. (4.8,-1.4880) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-2.9820) .. (2.52,-2.9820) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.9820) .. controls (3.5999999999999996,-2.9820) and (3.5999999999999996,-2.6340) .. (4.8,-2.6340) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.6910) and (3.5999999999999996,-3.0390) .. (2.52,-3.0390) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0390) .. controls (3.5999999999999996,-3.0390) and (3.5999999999999996,-2.6910) .. (4.8,-2.6910) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.8050) and (3.5999999999999996,-3.1530) .. (2.52,-3.1530) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-3.1530) .. controls (3.5999999999999996,-3.1530) and (3.5999999999999996,-3.1530) .. (4.8,-3.1530) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (2.52,-3.3240) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.3240) .. controls (3.5999999999999996,-3.3240) and (3.5999999999999996,-3.3240) .. (4.8,-3.3240) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.4380) .. (2.52,-3.4380) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.1710) {A: 6};
\fill[orange!85!black] (2.4,-0.4620) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.9180) {P: 16};
\fill[green!50!black] (2.4,-1.4940) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.9500) {N: 16};
\fill[gray] (2.4,-2.5260) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.9820) {C: 16};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.3420);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.1710) {A: 6};
\fill[orange!85!black] (4.8,-0.4620) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.1175) {P: 23};
\fill[green!50!black] (4.8,-1.8930) rectangle ++(0.12,-0.9120);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.3490) {N: 16};
\fill[gray] (4.8,-2.9250) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.1815) {C: 9};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow12\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.2280) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.2280) .. controls (1.2,-1.0890) and (1.2,-1.3740) .. (0.12,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3740) .. controls (1.2,-1.3740) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.7980) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-1.0890) .. (2.4,-1.0890) -- ++(0,-0.8550) .. controls (1.2,-1.9440) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.6900) .. (4.8,-0.6900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9180) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.9180) .. (4.8,-0.9180) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.0890) .. (2.52,-1.0890) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.0890) .. controls (3.5999999999999996,-1.0890) and (3.5999999999999996,-1.1460) .. (4.8,-1.1460) -- ++(0,-0.7980) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-1.8870) .. (2.52,-1.8870) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.8870) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.1780) .. (4.8,-2.1780) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-2.1210) .. (2.52,-2.1210) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.1210) .. controls (3.5999999999999996,-2.1210) and (3.5999999999999996,-1.9440) .. (4.8,-1.9440) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0010) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.0010) .. (4.8,-2.0010) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.7410) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2885) {P: 23};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2850) {A: 10};
\fill[orange!85!black] (4.8,-0.6900) rectangle ++(0.12,-1.3680);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 24};
\fill[green!50!black] (4.8,-2.1780) rectangle ++(0.12,-1.1400);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.7480) {N: 20};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow13\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6330) .. (2.4,-0.6330) -- ++(0,-0.2280) .. controls (1.2,-0.8610) and (1.2,-0.7410) .. (0.12,-0.7410) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.7410) .. controls (1.2,-0.7410) and (1.2,-2.0640) .. (2.4,-2.0640) -- ++(0,-0.2850) .. controls (1.2,-2.3490) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.2280) .. controls (1.2,-1.0890) and (1.2,-1.3740) .. (0.12,-1.3740) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.3740) .. controls (1.2,-1.3740) and (1.2,-2.3490) .. (2.4,-2.3490) -- ++(0,-0.7980) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-1.0890) .. (2.4,-1.0890) -- ++(0,-0.8550) .. controls (1.2,-1.9440) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6330) .. controls (3.5999999999999996,-0.6330) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.2280) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.2280) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.2030) .. (2.52,-1.2030) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.2030) .. controls (3.5999999999999996,-1.2030) and (3.5999999999999996,-1.2030) .. (4.8,-1.2030) -- ++(0,-0.7410) .. controls (3.5999999999999996,-1.9440) and (3.5999999999999996,-1.9440) .. (2.52,-1.9440) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.9440) .. (4.8,-1.9440) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.0580) and (3.5999999999999996,-2.1780) .. (2.52,-2.1780) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.1780) .. controls (3.5999999999999996,-2.1780) and (3.5999999999999996,-2.0580) .. (4.8,-2.0580) -- ++(0,-0.1140) .. controls (3.5999999999999996,-2.1720) and (3.5999999999999996,-2.2920) .. (2.52,-2.2920) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.2920) .. controls (3.5999999999999996,-2.2920) and (3.5999999999999996,-2.2920) .. (4.8,-2.2920) -- ++(0,-0.1710) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (2.52,-2.4630) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4630) .. controls (3.5999999999999996,-2.4630) and (3.5999999999999996,-2.4630) .. (4.8,-2.4630) -- ++(0,-0.6840) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2565) {A: 9};
\fill[orange!85!black] (2.4,-0.6330) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.2885) {P: 23};
\fill[green!50!black] (2.4,-2.0640) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.6910) {N: 22};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6270);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3135) {A: 11};
\fill[orange!85!black] (4.8,-0.7470) rectangle ++(0.12,-1.4250);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.4595) {P: 25};
\fill[green!50!black] (4.8,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.8050) {N: 18};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow14\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.1710) .. controls (1.2,-0.7470) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.3990) .. controls (1.2,-2.1210) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.0570) .. controls (1.2,-0.8040) and (1.2,-1.2030) .. (0.12,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2030) .. controls (1.2,-1.2030) and (1.2,-2.1210) .. (2.4,-2.1210) -- ++(0,-0.9690) .. controls (1.2,-3.0900) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.7980) .. controls (1.2,-1.6020) and (1.2,-3.0900) .. (0.12,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.0900) .. controls (1.2,-3.0900) and (1.2,-3.0900) .. (2.4,-3.0900) -- ++(0,-0.2280) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.5760) .. (4.8,-0.5760) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.7470) .. (4.8,-0.7470) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-1.2660) .. (4.8,-1.2660) -- ++(0,-0.6270) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.0320) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.0320) .. (4.8,-1.0320) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.1460) and (3.5999999999999996,-1.8930) .. (2.52,-1.8930) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.8930) .. controls (3.5999999999999996,-1.8930) and (3.5999999999999996,-1.8930) .. (4.8,-1.8930) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.8550) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0900) .. (2.52,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.0900) .. controls (3.5999999999999996,-3.0900) and (3.5999999999999996,-3.0900) .. (4.8,-3.0900) -- ++(0,-0.2280) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0890) {P: 18};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.5960);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5200) {N: 28};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2280) {A: 8};
\fill[orange!85!black] (4.8,-0.5760) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.8610) {P: 10};
\fill[green!50!black] (4.8,-1.2660) rectangle ++(0.12,-2.0520);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.2920) {N: 36};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow15\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.4560) .. (0.12,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.4560) .. controls (1.2,-0.4560) and (1.2,-0.5760) .. (2.4,-0.5760) -- ++(0,-0.1710) .. controls (1.2,-0.7470) and (1.2,-0.6270) .. (0.12,-0.6270) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.6270) .. controls (1.2,-0.6270) and (1.2,-1.7220) .. (2.4,-1.7220) -- ++(0,-0.3990) .. controls (1.2,-2.1210) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.0570) .. controls (1.2,-0.8040) and (1.2,-1.2030) .. (0.12,-1.2030) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2030) .. controls (1.2,-1.2030) and (1.2,-2.1210) .. (2.4,-2.1210) -- ++(0,-0.9690) .. controls (1.2,-3.0900) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.8040) .. (2.4,-0.8040) -- ++(0,-0.7980) .. controls (1.2,-1.6020) and (1.2,-3.0900) .. (0.12,-3.0900) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.0900) .. controls (1.2,-3.0900) and (1.2,-3.0900) .. (2.4,-3.0900) -- ++(0,-0.2280) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.4560) .. controls (3.5999999999999996,-0.4560) and (3.5999999999999996,-0.4560) .. (2.52,-0.4560) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.5760) .. controls (3.5999999999999996,-0.5760) and (3.5999999999999996,-0.6330) .. (4.8,-0.6330) -- ++(0,-0.1710) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.7410) .. controls (3.5999999999999996,-1.6020) and (3.5999999999999996,-1.5450) .. (2.52,-1.5450) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.5450) .. controls (3.5999999999999996,-1.5450) and (3.5999999999999996,-2.0070) .. (4.8,-2.0070) -- ++(0,-0.0570) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-1.6020) .. (2.52,-1.6020) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7220) .. controls (3.5999999999999996,-1.7220) and (3.5999999999999996,-0.4560) .. (4.8,-0.4560) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-1.7790) .. (2.52,-1.7790) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6020) .. (4.8,-1.6020) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.7730) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.7730) .. (4.8,-1.7730) -- ++(0,-0.1140) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.0640) .. (2.52,-2.0640) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0640) .. controls (3.5999999999999996,-2.0640) and (3.5999999999999996,-2.0640) .. (4.8,-2.0640) -- ++(0,-0.3420) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (2.52,-2.4060) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.4060) .. controls (3.5999999999999996,-2.4060) and (3.5999999999999996,-2.4060) .. (4.8,-2.4060) -- ++(0,-0.7980) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.2040) .. (2.52,-3.2040) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.2040) .. controls (3.5999999999999996,-3.2040) and (3.5999999999999996,-3.2040) .. (4.8,-3.2040) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2280) {A: 8};
\fill[orange!85!black] (2.4,-0.5760) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.0890) {P: 18};
\fill[green!50!black] (2.4,-1.7220) rectangle ++(0.12,-1.5960);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5200) {N: 28};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.5130);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.2565) {A: 9};
\fill[orange!85!black] (4.8,-0.6330) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.2600) {P: 22};
\fill[green!50!black] (4.8,-2.0070) rectangle ++(0.12,-1.3110);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6625) {N: 23};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow16\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.0570) .. controls (1.2,-0.7470) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7790) .. (2.4,-1.7790) -- ++(0,-0.4560) .. controls (1.2,-2.2350) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.1140) .. controls (1.2,-0.8610) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.2350) .. (2.4,-2.2350) -- ++(0,-0.9120) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.0570) .. controls (1.2,-0.5700) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.7980) .. controls (1.2,-1.6590) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-0.5700) .. (2.52,-0.5700) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5700) .. (4.8,-0.5700) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.6840) and (3.5999999999999996,-0.8040) .. (2.52,-0.8040) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.8040) .. controls (3.5999999999999996,-0.8040) and (3.5999999999999996,-0.8040) .. (4.8,-0.8040) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.2850) .. controls (3.5999999999999996,-1.2600) and (3.5999999999999996,-1.2600) .. (2.52,-1.2600) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.2600) .. controls (3.5999999999999996,-1.2600) and (3.5999999999999996,-1.3800) .. (4.8,-1.3800) -- ++(0,-0.3990) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6590) .. (2.52,-1.6590) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.7790) .. (4.8,-1.7790) -- ++(0,-0.4560) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.9120) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1710) .. controls (3.5999999999999996,-3.3180) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2850) {A: 10};
\fill[orange!85!black] (2.4,-0.6900) rectangle ++(0.12,-0.9690);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.1745) {P: 17};
\fill[green!50!black] (2.4,-1.7790) rectangle ++(0.12,-1.5390);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5485) {N: 27};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.6840);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3420) {A: 12};
\fill[orange!85!black] (4.8,-0.8040) rectangle ++(0.12,-0.4560);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.0320) {P: 8};
\fill[green!50!black] (4.8,-1.3800) rectangle ++(0.12,-1.9380);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.3490) {N: 34};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\expandafter\def\csname scarvaflow17\endcsname{
\fill[blue!60!black,opacity=.32] (0.12,0.0000) .. controls (1.2,0.0000) and (1.2,0.0000) .. (2.4,0.0000) -- ++(0,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.5130) .. (0.12,-0.5130) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5130) .. controls (1.2,-0.5130) and (1.2,-0.6900) .. (2.4,-0.6900) -- ++(0,-0.0570) .. controls (1.2,-0.7470) and (1.2,-0.5700) .. (0.12,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (0.12,-0.5700) .. controls (1.2,-0.5700) and (1.2,-1.7790) .. (2.4,-1.7790) -- ++(0,-0.4560) .. controls (1.2,-2.2350) and (1.2,-1.0260) .. (0.12,-1.0260) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.1460) .. controls (1.2,-1.1460) and (1.2,-0.7470) .. (2.4,-0.7470) -- ++(0,-0.1140) .. controls (1.2,-0.8610) and (1.2,-1.2600) .. (0.12,-1.2600) -- cycle;
\fill[orange!85!black,opacity=.32] (0.12,-1.2600) .. controls (1.2,-1.2600) and (1.2,-2.2350) .. (2.4,-2.2350) -- ++(0,-0.9120) .. controls (1.2,-3.1470) and (1.2,-2.1720) .. (0.12,-2.1720) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.2920) .. controls (1.2,-2.2920) and (1.2,-0.5130) .. (2.4,-0.5130) -- ++(0,-0.0570) .. controls (1.2,-0.5700) and (1.2,-2.3490) .. (0.12,-2.3490) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-2.3490) .. controls (1.2,-2.3490) and (1.2,-0.8610) .. (2.4,-0.8610) -- ++(0,-0.7980) .. controls (1.2,-1.6590) and (1.2,-3.1470) .. (0.12,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (0.12,-3.1470) .. controls (1.2,-3.1470) and (1.2,-3.1470) .. (2.4,-3.1470) -- ++(0,-0.1710) .. controls (1.2,-3.3180) and (1.2,-3.3180) .. (0.12,-3.3180) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,0.0000) .. controls (3.5999999999999996,0.0000) and (3.5999999999999996,0.0000) .. (4.8,0.0000) -- ++(0,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (2.52,-0.5130) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.5130) .. controls (3.5999999999999996,-0.5130) and (3.5999999999999996,-0.5130) .. (4.8,-0.5130) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.5700) and (3.5999999999999996,-0.5700) .. (2.52,-0.5700) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-0.6900) .. controls (3.5999999999999996,-0.6900) and (3.5999999999999996,-0.5700) .. (4.8,-0.5700) -- ++(0,-0.0570) .. controls (3.5999999999999996,-0.6270) and (3.5999999999999996,-0.7470) .. (2.52,-0.7470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.7470) .. controls (3.5999999999999996,-0.7470) and (3.5999999999999996,-0.6270) .. (4.8,-0.6270) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.7410) and (3.5999999999999996,-0.8610) .. (2.52,-0.8610) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-0.8610) .. controls (3.5999999999999996,-0.8610) and (3.5999999999999996,-0.8610) .. (4.8,-0.8610) -- ++(0,-0.1140) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (2.52,-0.9750) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-0.9750) .. controls (3.5999999999999996,-0.9750) and (3.5999999999999996,-0.9750) .. (4.8,-0.9750) -- ++(0,-0.6840) .. controls (3.5999999999999996,-1.6590) and (3.5999999999999996,-1.6590) .. (2.52,-1.6590) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-1.7790) .. controls (3.5999999999999996,-1.7790) and (3.5999999999999996,-1.6590) .. (4.8,-1.6590) -- ++(0,-0.1710) .. controls (3.5999999999999996,-1.8300) and (3.5999999999999996,-1.9500) .. (2.52,-1.9500) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-1.9500) .. controls (3.5999999999999996,-1.9500) and (3.5999999999999996,-1.8300) .. (4.8,-1.8300) -- ++(0,-0.0570) .. controls (3.5999999999999996,-1.8870) and (3.5999999999999996,-2.0070) .. (2.52,-2.0070) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-2.0070) .. controls (3.5999999999999996,-2.0070) and (3.5999999999999996,-2.0070) .. (4.8,-2.0070) -- ++(0,-0.2280) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (2.52,-2.2350) -- cycle;
\fill[orange!85!black,opacity=.32] (2.52,-2.2350) .. controls (3.5999999999999996,-2.2350) and (3.5999999999999996,-2.2350) .. (4.8,-2.2350) -- ++(0,-0.9120) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (2.52,-3.1470) -- cycle;
\fill[green!50!black,opacity=.32] (2.52,-3.1470) .. controls (3.5999999999999996,-3.1470) and (3.5999999999999996,-3.1470) .. (4.8,-3.1470) -- ++(0,-0.1140) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.2610) .. (2.52,-3.2610) -- cycle;
\fill[blue!60!black,opacity=.32] (2.52,-3.2610) .. controls (3.5999999999999996,-3.2610) and (3.5999999999999996,-3.3810) .. (4.8,-3.3810) -- ++(0,-0.0570) .. controls (3.5999999999999996,-3.4380) and (3.5999999999999996,-3.3180) .. (2.52,-3.3180) -- cycle;
\fill[blue!60!black] (0.0,0.0000) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-0.5130) {D-TP: 18};
\fill[orange!85!black] (0.0,-1.1460) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-1.6590) {D-FP: 18};
\fill[green!50!black] (0.0,-2.2920) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (0.12,-2.8050) {D-TN: 18};
\fill[blue!60!black] (2.4,0.0000) rectangle ++(0.12,-0.5700);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-0.2850) {A: 10};
\fill[orange!85!black] (2.4,-0.6900) rectangle ++(0.12,-0.9690);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-1.1745) {P: 17};
\fill[green!50!black] (2.4,-1.7790) rectangle ++(0.12,-1.5390);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (2.52,-2.5485) {N: 27};
\fill[blue!60!black] (4.8,0.0000) rectangle ++(0.12,-0.7410);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-0.3705) {A: 13};
\fill[orange!85!black] (4.8,-0.8610) rectangle ++(0.12,-1.0260);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-1.3740) {P: 18};
\fill[green!50!black] (4.8,-2.0070) rectangle ++(0.12,-1.2540);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-2.6340) {N: 22};
\fill[gray] (4.8,-3.3810) rectangle ++(0.12,-0.0570);
\node[inner sep=1pt,font=\normalfont\footnotesize,anchor=west] at (4.92,-3.4095) {Missing: 1};
\node[font=\normalfont\footnotesize\bfseries,anchor=south west] at (0,.15) {Dataset};
\node[font=\normalfont\footnotesize\bfseries,anchor=south] at (2.4,.15) {w/o J.};
\node[font=\normalfont\footnotesize\bfseries,anchor=south east] at (4.92,.15) {w. J.};
}
\newcommand{\ScarvaVerdictFigures}{\begingroup\setlength{\intextsep}{0pt}\setlength{\abovecaptionskip}{0pt}\setlength{\belowcaptionskip}{0pt}%
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{0}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{1}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{2}}}%
\caption{Verdict flow of Gemma4 (judges, left to right: Self, GPT-5.6 Luna, Panel).}
\label{fig:verdict-flow-gemma4}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{3}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{4}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{5}}}%
\caption{Verdict flow of Qwen3.8 (judges, left to right: Self, GPT-5.6 Luna, Panel).}
\label{fig:verdict-flow-qwen3.8}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{6}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{7}}}%
\caption{Verdict flow of GPT-5.6 Luna (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-luna}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{8}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{9}}}%
\caption{Verdict flow of GPT-5.6 Terra (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-terra}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{10}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{11}}}%
\caption{Verdict flow of GPT-5.6 Sol (judges, left to right: Self, Claude Haiku 5.5).}
\label{fig:verdict-flow-gpt-5.6-sol}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{12}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{13}}}%
\caption{Verdict flow of Claude Haiku 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-haiku-5-5}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{14}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{15}}}%
\caption{Verdict flow of Claude Sonnet 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-sonnet-5-5}
\end{figure}
\begin{figure}[H]
\centering
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{16}}}%
\makebox[.333\columnwidth][c]{\resizebox{.326\columnwidth}{!}{\ScarvaVerdictChart{17}}}%
\caption{Verdict flow of Claude Opus 5.5 (judges, left to right: Self, GPT-5.6 Luna).}
\label{fig:verdict-flow-claude-opus-5-5}
\end{figure}
\endgroup}

